Trajectory-guided discharge stratification for heart failure using short-context electronic health record sequence modeling

Purpose: Heart failure (HF) discharge planning depends on identifying patients at risk of deterioration or death, yet accurate prediction from routinely collected electronic health records (EHRs) remains challenging. Methods: We develop trajectory-guided discharge stratification for heart failure (TGDS-HF), a methodology that reads the patient in-hospital trajectory of diagnoses, vital signs, laboratories, medications, and procedures end-to-end with a compact short-context autoregressive Transformer, and uses it to stratify one-year risks of clinical instability (a rehospitalization phenotype) or mortality for discharge care. We instantiate TGDS-HF on a Swedish HF cohort (N = 42,820) to predict one-year clinical instability or mortality at the initial HF diagnosis in-hospital. TGDS-HF has three components: category-level tokenization, recency-weighted temporal representation, and sequence model configuration. We run ablations on these components to show the effectiveness of TGDS-HF. Results: Against traditional eXtreme gradient boosting machine (XGBoost) and bidirectional encoder representations from Transformers (BERT)-based EHR sequence-modeling baselines, TGDS-HF (Llama backbone) achieved area under the precision-recall curves (AUPRCs) with 95% confidence intervals of 0.555 (0.535-0.575) and 0.574 (0.550-0.599) across the two tasks at the method default, with robust calibration. A task-specific refinement using daily aggregation of repeated continuous events improves the mortality task to 0.582 (0.558-0.608). Further, TGDS-HF maintains strong performance under reduced clinical concept availability and limited training data. Conclusion: Combined predictions of instability and mortality from TGDS-HF may support personalized discharge planning, ranging from follow-up in primary care to specialist-led management and, when appropriate, palliative care.

==> (inline-0) <==
\begin{tabular}{@{}l|l|l|l|l|l|l|l@{}}
\toprule
\multicolumn{1}{c}{Vocabulary} & \multicolumn{1}{c}{XGBoost} & \multicolumn{1}{c}{BERT} & \multicolumn{1}{c}{XLNet} & \multicolumn{1}{c}{ModernBERT} & \multicolumn{1}{c}{Llama} & \multicolumn{1}{c}{Mamba} & \multicolumn{1}{c}{Mamba2} \\ \midrule
\multicolumn{7}{c}{\tone{}} \\
\vocone{} & 0.515 (0.494--0.535) & 0.525 (0.506--0.547) & 0.539 (0.518--0.558) & 0.536 (0.516--0.558) & 0.547 (0.527--0.567) & 0.552 (0.532--0.573) & 0.543 (0.522--0.564) \\
\rowcolor{gray!20}
\voctwo{} & 0.519 (0.497--0.540) & 0.535 (0.516--0.556) & 0.529 (0.508--0.549) & 0.534 (0.513--0.556) & 0.555 (0.535--0.575) & 0.543 (0.523--0.565) & 0.542 (0.521--0.562) \\
\vocthree{} & 0.521 (0.500--0.541) & 0.535 (0.515--0.555) & 0.544 (0.524--0.564) & 0.546 (0.526--0.567) & 0.549 (0.529--0.570) & 0.545 (0.526--0.566) & 0.545 (0.525--0.567) \\
\vocfour{} & 0.523 (0.502--0.544) & 0.527 (0.507--0.547) & 0.535 (0.515--0.555) & 0.533 (0.514--0.553) & 0.550 (0.529--0.570) & 0.544 (0.523--0.564) & 0.536 (0.516--0.556) \\
\multicolumn{7}{c}{\ttwo{}} \\
\vocone{} & 0.525 (0.501--0.552) & 0.549 (0.525--0.574) & 0.549 (0.523--0.575) & 0.561 (0.537--0.586) & 0.563 (0.537--0.589) & 0.563 (0.537--0.588) & 0.566 (0.542--0.591) \\
\rowcolor{gray!20}
\voctwo{} & 0.525 (0.500--0.550) & 0.540 (0.516--0.564) & 0.558 (0.533--0.584) & 0.557 (0.531--0.583) & 0.574 (0.550--0.599) & 0.559 (0.534--0.585) & 0.572 (0.547--0.596) \\
\vocthree{} & 0.513 (0.489--0.538) & 0.539 (0.514--0.565) & 0.552 (0.526--0.579) & 0.560 (0.535--0.584) & 0.562 (0.536--0.586) & 0.545 (0.521--0.570) & 0.562 (0.536--0.586) \\
\vocfour{} & 0.524 (0.498--0.549) & 0.522 (0.496--0.545) & 0.540 (0.514--0.566) & 0.546 (0.521--0.570) & 0.565 (0.541--0.592) & 0.553 (0.528--0.579) & 0.559 (0.533--0.585) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|l|l|l|l|l|l|l@{}}
\toprule
\multicolumn{1}{c}{Vocabulary} & \multicolumn{1}{c}{XGBoost} & \multicolumn{1}{c}{BERT} & \multicolumn{1}{c}{XLNet} & \multicolumn{1}{c}{ModernBERT} & \multicolumn{1}{c}{Llama} & \multicolumn{1}{c}{Mamba} & \multicolumn{1}{c}{Mamba2} \\
\midrule
\multicolumn{7}{c}{\tone{}} \\
\vocone{} & 0.641 (0.627--0.655) & 0.646 (0.632--0.660) & 0.657 (0.643--0.671) & 0.658 (0.645--0.671) & 0.664 (0.650--0.677) & 0.672 (0.659--0.685) & 0.667 (0.653--0.680) \\
\rowcolor{gray!20}
\voctwo{} & 0.646 (0.632--0.659) & 0.650 (0.636--0.663) & 0.651 (0.637--0.664) & 0.656 (0.643--0.670) & 0.673 (0.660--0.686) & 0.657 (0.644--0.671) & 0.666 (0.653--0.680) \\
\vocthree{} & 0.645 (0.631--0.659) & 0.650 (0.636--0.663) & 0.657 (0.643--0.670) & 0.662 (0.649--0.676) & 0.669 (0.655--0.681) & 0.666 (0.652--0.679) & 0.663 (0.650--0.677) \\
\vocfour{} & 0.647 (0.633--0.661) & 0.645 (0.631--0.658) & 0.655 (0.641--0.668) & 0.658 (0.645--0.671) & 0.667 (0.654--0.681) & 0.663 (0.650--0.676) & 0.657 (0.642--0.671) \\
\multicolumn{7}{c}{\ttwo{}} \\
\vocone{} & 0.781 (0.769--0.793) & 0.790 (0.779--0.802) & 0.795 (0.784--0.808) & 0.797 (0.786--0.809) & 0.803 (0.792--0.815) & 0.798 (0.787--0.810) & 0.801 (0.789--0.812) \\
\rowcolor{gray!20}
\voctwo{} & 0.778 (0.765--0.790) & 0.787 (0.775--0.799) & 0.795 (0.783--0.808) & 0.793 (0.781--0.805) & 0.805 (0.794--0.817) & 0.799 (0.787--0.811) & 0.801 (0.790--0.813) \\
\vocthree{} & 0.772 (0.761--0.785) & 0.785 (0.773--0.798) & 0.798 (0.786--0.810) & 0.793 (0.782--0.805) & 0.801 (0.789--0.813) & 0.791 (0.780--0.804) & 0.799 (0.788--0.811) \\
\vocfour{} & 0.777 (0.765--0.789) & 0.778 (0.767--0.790) & 0.791 (0.780--0.803) & 0.789 (0.777--0.801) & 0.801 (0.790--0.813) & 0.793 (0.782--0.806) & 0.795 (0.784--0.807) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|l|l|l|l|l|l|l@{}}
\toprule
\multicolumn{1}{c}{Vocabulary} & \multicolumn{1}{c}{XGBoost} & \multicolumn{1}{c}{BERT} & \multicolumn{1}{c}{XLNet} & \multicolumn{1}{c}{ModernBERT} & \multicolumn{1}{c}{Llama} & \multicolumn{1}{c}{Mamba} & \multicolumn{1}{c}{Mamba2} \\
\multicolumn{7}{c}{\tone{}} \\
\vocone{} & 0.230 (0.225--0.234) & 0.225 (0.221--0.228) & 0.225 (0.221--0.228) & 0.222 (0.219--0.226) & 0.221 (0.218--0.225) & 0.220 (0.216--0.224) & 0.221 (0.216--0.225) \\
\rowcolor{gray!20}
\voctwo{} & 0.229 (0.224--0.233) & 0.225 (0.221--0.229) & 0.224 (0.221--0.228) & 0.223 (0.219--0.226) & 0.219 (0.215--0.223) & 0.223 (0.219--0.227) & 0.221 (0.218--0.224) \\
\vocthree{} & 0.228 (0.223--0.232) & 0.224 (0.220--0.228) & 0.223 (0.219--0.227) & 0.223 (0.218--0.227) & 0.220 (0.216--0.224) & 0.223 (0.220--0.227) & 0.223 (0.219--0.228) \\
\vocfour{} & 0.227 (0.223--0.232) & 0.227 (0.223--0.231) & 0.223 (0.219--0.227) & 0.223 (0.219--0.226) & 0.219 (0.216--0.223) & 0.222 (0.218--0.225) & 0.223 (0.219--0.227) \\
\multicolumn{7}{c}{\ttwo{}} \\
\vocone{} & 0.153 (0.147--0.158) & 0.149 (0.144--0.155) & 0.151 (0.146--0.156) & 0.148 (0.144--0.153) & 0.145 (0.140--0.150) & 0.148 (0.143--0.153) & 0.146 (0.141--0.151) \\
\rowcolor{gray!20}
\voctwo{} & 0.153 (0.148--0.159) & 0.151 (0.145--0.156) & 0.148 (0.142--0.153) & 0.148 (0.143--0.154) & 0.146 (0.140--0.151) & 0.148 (0.142--0.154) & 0.147 (0.141--0.153) \\
\vocthree{} & 0.155 (0.150--0.161) & 0.151 (0.145--0.156) & 0.148 (0.143--0.153) & 0.148 (0.143--0.153) & 0.147 (0.141--0.152) & 0.152 (0.147--0.157) & 0.147 (0.142--0.153) \\
\vocfour{} & 0.153 (0.148--0.159) & 0.153 (0.148--0.158) & 0.153 (0.148--0.157) & 0.149 (0.145--0.154) & 0.147 (0.141--0.152) & 0.150 (0.144--0.155) & 0.147 (0.142--0.152) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|l|l|l|l|l|l|l@{}}
\toprule
\multicolumn{1}{c}{History} & \multicolumn{1}{c}{XGBoost} & \multicolumn{1}{c}{BERT} & \multicolumn{1}{c}{XLNet} & \multicolumn{1}{c}{ModernBERT} & \multicolumn{1}{c}{Llama} & \multicolumn{1}{c}{Mamba} & \multicolumn{1}{c}{Mamba2} \\ \midrule
\multicolumn{7}{c}{\tone{}} \\
\histtzero{} & 0.515 (0.495--0.536) & 0.531 (0.510--0.552) & 0.531 (0.511--0.552) & 0.536 (0.516--0.557) & 0.541 (0.521--0.562) & 0.526 (0.506--0.546) & 0.528 (0.508--0.549) \\
\histtone{} & 0.518 (0.498--0.539) & 0.535 (0.515--0.555) & 0.535 (0.514--0.555) & 0.542 (0.521--0.561) & 0.557 (0.537--0.576) & 0.533 (0.513--0.553) & 0.536 (0.516--0.557) \\
\histtthree{} & 0.523 (0.502--0.545) & 0.536 (0.515--0.556) & 0.541 (0.519--0.561) & 0.543 (0.522--0.563) & 0.555 (0.535--0.576) & 0.534 (0.513--0.554) & 0.541 (0.520--0.560) \\
\rowcolor{gray!20}
\histcontext{} & 0.519 (0.497--0.540) & 0.535 (0.516--0.556) & 0.529 (0.508--0.549) & 0.534 (0.513--0.556) & 0.555 (0.535--0.575) & 0.543 (0.523--0.565) & 0.542 (0.521--0.562) \\
\histwinone{} & 0.514 (0.494--0.536) & 0.536 (0.515--0.557) & 0.543 (0.522--0.563) & 0.534 (0.514--0.554) & 0.549 (0.529--0.570) & 0.543 (0.523--0.564) & 0.533 (0.513--0.553) \\
\histwintwo{} & 0.515 (0.495--0.537) & 0.518 (0.496--0.538) & 0.543 (0.523--0.563) & 0.543 (0.521--0.563) & 0.551 (0.530--0.572) & 0.546 (0.526--0.566) & 0.536 (0.516--0.556) \\
\multicolumn{7}{c}{\ttwo{}} \\
\histtzero{} & 0.533 (0.506--0.559) & 0.542 (0.518--0.567) & 0.558 (0.533--0.583) & 0.562 (0.538--0.587) & 0.575 (0.551--0.600) & 0.545 (0.519--0.569) & 0.555 (0.530--0.580) \\
\histtone{} & 0.540 (0.514--0.567) & 0.540 (0.515--0.565) & 0.529 (0.504--0.554) & 0.568 (0.544--0.593) & 0.565 (0.539--0.589) & 0.552 (0.525--0.578) & 0.556 (0.530--0.582) \\
\histtthree{} & 0.531 (0.504--0.558) & 0.547 (0.520--0.572) & 0.548 (0.522--0.572) & 0.552 (0.526--0.578) & 0.577 (0.552--0.602) & 0.548 (0.522--0.573) & 0.564 (0.539--0.590) \\
\rowcolor{gray!20}
\histcontext{} & 0.525 (0.500--0.550) & 0.540 (0.516--0.564) & 0.558 (0.533--0.584) & 0.557 (0.531--0.583) & 0.574 (0.550--0.599) & 0.559 (0.534--0.585) & 0.572 (0.547--0.596) \\
\histwinone{} & 0.529 (0.503--0.555) & 0.544 (0.518--0.571) & 0.556 (0.531--0.583) & 0.558 (0.533--0.583) & 0.582 (0.558--0.608) & 0.571 (0.547--0.596) & 0.558 (0.532--0.583) \\
\histwintwo{} & 0.525 (0.499--0.550) & 0.533 (0.507--0.559) & 0.549 (0.524--0.576) & 0.559 (0.532--0.584) & 0.581 (0.556--0.605) & 0.575 (0.552--0.600) & 0.566 (0.541--0.591) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|l|l|l|l|l|l|l@{}}
\toprule
\multicolumn{1}{c}{History} & \multicolumn{1}{c}{XGBoost} & \multicolumn{1}{c}{BERT} & \multicolumn{1}{c}{XLNet} & \multicolumn{1}{c}{ModernBERT} & \multicolumn{1}{c}{Llama} & \multicolumn{1}{c}{Mamba} & \multicolumn{1}{c}{Mamba2} \\ \midrule
\multicolumn{7}{c}{\tone{}} \\
\histtzero{} & 0.638 (0.625--0.652) & 0.654 (0.640--0.668) & 0.652 (0.638--0.665) & 0.655 (0.641--0.667) & 0.666 (0.653--0.679) & 0.649 (0.636--0.663) & 0.656 (0.642--0.669) \\
\histtone{} & 0.638 (0.624--0.652) & 0.652 (0.639--0.666) & 0.655 (0.641--0.668) & 0.661 (0.647--0.675) & 0.673 (0.659--0.686) & 0.653 (0.639--0.666) & 0.662 (0.650--0.676) \\
\histtthree{} & 0.644 (0.629--0.658) & 0.650 (0.637--0.664) & 0.658 (0.644--0.672) & 0.661 (0.647--0.674) & 0.669 (0.655--0.682) & 0.653 (0.640--0.667) & 0.661 (0.648--0.675) \\
\rowcolor{gray!20}
\histcontext{} & 0.646 (0.632--0.659) & 0.650 (0.636--0.663) & 0.651 (0.637--0.664) & 0.656 (0.643--0.670) & 0.673 (0.660--0.686) & 0.657 (0.644--0.671) & 0.666 (0.653--0.680) \\
\histwinone{} & 0.644 (0.630--0.658) & 0.652 (0.638--0.666) & 0.661 (0.647--0.675) & 0.657 (0.643--0.671) & 0.665 (0.651--0.678) & 0.668 (0.654--0.681) & 0.661 (0.647--0.674) \\
\histwintwo{} & 0.645 (0.630--0.658) & 0.643 (0.629--0.657) & 0.662 (0.649--0.675) & 0.665 (0.651--0.679) & 0.669 (0.655--0.681) & 0.667 (0.654--0.681) & 0.660 (0.647--0.673) \\
\multicolumn{7}{c}{\ttwo{}} \\
\histtzero{} & 0.780 (0.767--0.792) & 0.785 (0.774--0.797) & 0.796 (0.784--0.808) & 0.794 (0.782--0.805) & 0.803 (0.793--0.816) & 0.790 (0.779--0.802) & 0.791 (0.779--0.803) \\
\histtone{} & 0.785 (0.773--0.798) & 0.787 (0.776--0.799) & 0.783 (0.771--0.794) & 0.798 (0.786--0.810) & 0.801 (0.789--0.812) & 0.793 (0.781--0.805) & 0.792 (0.780--0.804) \\
\histtthree{} & 0.783 (0.770--0.795) & 0.790 (0.779--0.802) & 0.791 (0.779--0.803) & 0.792 (0.780--0.803) & 0.803 (0.792--0.816) & 0.794 (0.783--0.806) & 0.797 (0.785--0.809) \\
\rowcolor{gray!20}
\histcontext{} & 0.778 (0.765--0.790) & 0.787 (0.775--0.799) & 0.795 (0.783--0.808) & 0.793 (0.781--0.805) & 0.805 (0.794--0.817) & 0.799 (0.787--0.811) & 0.801 (0.790--0.813) \\
\histwinone{} & 0.779 (0.767--0.792) & 0.790 (0.778--0.802) & 0.798 (0.787--0.811) & 0.793 (0.781--0.805) & 0.806 (0.795--0.818) & 0.802 (0.791--0.814) & 0.799 (0.788--0.811) \\
\histwintwo{} & 0.778 (0.766--0.791) & 0.779 (0.767--0.791) & 0.796 (0.783--0.808) & 0.793 (0.781--0.805) & 0.808 (0.797--0.819) & 0.800 (0.788--0.812) & 0.798 (0.786--0.809) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|l|l|l|l|l|l|l@{}}
\toprule
\multicolumn{1}{c}{History} & \multicolumn{1}{c}{XGBoost} & \multicolumn{1}{c}{BERT} & \multicolumn{1}{c}{XLNet} & \multicolumn{1}{c}{ModernBERT} & \multicolumn{1}{c}{Llama} & \multicolumn{1}{c}{Mamba} & \multicolumn{1}{c}{Mamba2} \\ \midrule
\multicolumn{7}{c}{\tone{}} \\
\histtzero{} & 0.229 (0.225--0.233) & 0.224 (0.220--0.227) & 0.224 (0.220--0.227) & 0.223 (0.220--0.227) & 0.220 (0.217--0.224) & 0.226 (0.222--0.230) & 0.223 (0.220--0.226) \\
\histtone{} & 0.229 (0.225--0.234) & 0.224 (0.220--0.228) & 0.223 (0.219--0.226) & 0.222 (0.218--0.226) & 0.219 (0.215--0.222) & 0.225 (0.220--0.229) & 0.223 (0.219--0.227) \\
\histtthree{} & 0.228 (0.224--0.233) & 0.224 (0.220--0.227) & 0.223 (0.219--0.227) & 0.222 (0.218--0.226) & 0.222 (0.218--0.227) & 0.225 (0.221--0.229) & 0.222 (0.219--0.225) \\
\rowcolor{gray!20}
\histcontext{} & 0.229 (0.224--0.233) & 0.225 (0.221--0.229) & 0.224 (0.221--0.228) & 0.223 (0.219--0.226) & 0.219 (0.215--0.223) & 0.223 (0.219--0.227) & 0.221 (0.218--0.224) \\
\histwinone{} & 0.229 (0.225--0.234) & 0.226 (0.222--0.230) & 0.222 (0.218--0.226) & 0.222 (0.218--0.226) & 0.222 (0.218--0.227) & 0.223 (0.218--0.228) & 0.225 (0.220--0.229) \\
\histwintwo{} & 0.229 (0.225--0.234) & 0.228 (0.224--0.232) & 0.221 (0.218--0.225) & 0.222 (0.218--0.226) & 0.219 (0.216--0.223) & 0.223 (0.218--0.227) & 0.223 (0.219--0.228) \\
\multicolumn{7}{c}{\ttwo{}} \\
\histtzero{} & 0.152 (0.147--0.158) & 0.152 (0.147--0.156) & 0.147 (0.142--0.152) & 0.149 (0.143--0.154) & 0.146 (0.140--0.151) & 0.150 (0.145--0.155) & 0.150 (0.144--0.155) \\
\histtone{} & 0.151 (0.146--0.156) & 0.152 (0.146--0.157) & 0.155 (0.150--0.159) & 0.148 (0.142--0.153) & 0.146 (0.142--0.151) & 0.150 (0.144--0.156) & 0.149 (0.143--0.154) \\
\histtthree{} & 0.152 (0.147--0.157) & 0.149 (0.144--0.154) & 0.150 (0.145--0.155) & 0.149 (0.144--0.154) & 0.145 (0.140--0.151) & 0.150 (0.145--0.155) & 0.147 (0.142--0.153) \\
\rowcolor{gray!20}
\histcontext{} & 0.153 (0.148--0.159) & 0.151 (0.145--0.156) & 0.148 (0.142--0.153) & 0.148 (0.143--0.154) & 0.146 (0.140--0.151) & 0.148 (0.142--0.154) & 0.147 (0.141--0.153) \\
\histwinone{} & 0.153 (0.148--0.158) & 0.150 (0.144--0.155) & 0.148 (0.143--0.153) & 0.148 (0.142--0.153) & 0.144 (0.138--0.149) & 0.145 (0.140--0.150) & 0.146 (0.141--0.151) \\
\histwintwo{} & 0.153 (0.147--0.159) & 0.152 (0.147--0.158) & 0.148 (0.143--0.153) & 0.148 (0.142--0.153) & 0.144 (0.139--0.150) & 0.145 (0.140--0.150) & 0.146 (0.141--0.151) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|l|l|l|l|l|l|l|l@{}}
\toprule
\multicolumn{1}{c}{$C$} & \multicolumn{1}{c}{$S$} & \multicolumn{1}{c}{XGBoost} & \multicolumn{1}{c}{BERT} & \multicolumn{1}{c}{XLNet} & \multicolumn{1}{c}{ModernBERT} & \multicolumn{1}{c}{Llama} & \multicolumn{1}{c}{Mamba} & \multicolumn{1}{c}{Mamba2} \\ \midrule
\multicolumn{8}{c}{\tone{}} \\
128 & T & 0.517 (0.496--0.538) & 0.526 (0.505--0.547) & 0.529 (0.508--0.550) & 0.530 (0.509--0.551) & 0.542 (0.522--0.563) & 0.538 (0.517--0.559) & 0.539 (0.518--0.560) \\
128 & S & - & 0.511 (0.491--0.533) & 0.525 (0.504--0.548) & 0.528 (0.507--0.549) & 0.543 (0.523--0.563) & 0.539 (0.518--0.560) & 0.538 (0.517--0.561) \\
128 & M & - & 0.533 (0.511--0.555) & 0.529 (0.507--0.551) & 0.536 (0.515--0.558) & 0.543 (0.523--0.563) & 0.529 (0.508--0.550) & 0.531 (0.510--0.551) \\
256 & T & 0.522 (0.501--0.542) & 0.531 (0.512--0.551) & 0.534 (0.513--0.556) & 0.520 (0.500--0.542) & 0.551 (0.530--0.572) & 0.542 (0.522--0.562) & 0.545 (0.526--0.567) \\
256 & S & - & 0.536 (0.515--0.556) & 0.532 (0.512--0.553) & 0.539 (0.519--0.561) & 0.551 (0.531--0.572) & 0.543 (0.523--0.564) & 0.543 (0.522--0.564) \\
256 & M & - & 0.527 (0.507--0.547) & 0.530 (0.508--0.551) & 0.540 (0.520--0.562) & 0.554 (0.534--0.575) & 0.537 (0.516--0.559) & 0.537 (0.516--0.558) \\
512 & T & 0.519 (0.497--0.540) & 0.526 (0.505--0.545) & 0.535 (0.513--0.556) & 0.541 (0.520--0.562) & 0.550 (0.529--0.570) & 0.546 (0.526--0.566) & 0.549 (0.529--0.570) \\
512 & S & - & 0.539 (0.519--0.560) & 0.537 (0.516--0.559) & 0.538 (0.519--0.559) & 0.553 (0.533--0.574) & 0.545 (0.525--0.566) & 0.547 (0.526--0.567) \\
\rowcolor{gray!20}
512 & M & - & 0.535 (0.516--0.556) & 0.529 (0.508--0.549) & 0.534 (0.513--0.556) & 0.555 (0.535--0.575) & 0.543 (0.523--0.565) & 0.542 (0.521--0.562) \\
\multicolumn{8}{c}{\ttwo{}} \\
128 & T & 0.538 (0.512--0.563) & 0.546 (0.518--0.572) & 0.553 (0.526--0.579) & 0.544 (0.517--0.569) & 0.564 (0.538--0.589) & 0.557 (0.531--0.583) & 0.553 (0.525--0.580) \\
128 & S & - & 0.555 (0.530--0.580) & 0.555 (0.529--0.582) & 0.542 (0.516--0.567) & 0.569 (0.543--0.594) & 0.547 (0.522--0.574) & 0.560 (0.535--0.585) \\
128 & M & - & 0.549 (0.523--0.575) & 0.556 (0.530--0.581) & 0.562 (0.536--0.588) & 0.556 (0.529--0.582) & 0.548 (0.521--0.574) & 0.560 (0.535--0.585) \\
256 & T & 0.539 (0.514--0.562) & 0.549 (0.523--0.575) & 0.554 (0.527--0.578) & 0.538 (0.513--0.564) & 0.565 (0.539--0.589) & 0.561 (0.535--0.586) & 0.562 (0.536--0.587) \\
256 & S & - & 0.539 (0.513--0.564) & 0.538 (0.513--0.563) & 0.557 (0.531--0.582) & 0.568 (0.542--0.592) & 0.563 (0.538--0.588) & 0.561 (0.534--0.587) \\
256 & M & - & 0.542 (0.516--0.567) & 0.553 (0.528--0.579) & 0.565 (0.540--0.591) & 0.558 (0.532--0.582) & 0.559 (0.532--0.585) & 0.569 (0.544--0.593) \\
512 & T & 0.525 (0.500--0.550) & 0.538 (0.512--0.564) & 0.550 (0.524--0.575) & 0.532 (0.507--0.560) & 0.566 (0.540--0.592) & 0.561 (0.534--0.587) & 0.558 (0.533--0.584) \\
512 & S & - & 0.540 (0.513--0.565) & 0.554 (0.528--0.580) & 0.540 (0.516--0.565) & 0.571 (0.545--0.595) & 0.558 (0.532--0.583) & 0.571 (0.544--0.597) \\
\rowcolor{gray!20}
512 & M & - & 0.540 (0.516--0.564) & 0.558 (0.533--0.584) & 0.557 (0.531--0.583) & 0.574 (0.550--0.599) & 0.559 (0.534--0.585) & 0.572 (0.547--0.596) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|l|l|l|l|l|l|l|l@{}}
\toprule
\multicolumn{1}{c}{$C$} & \multicolumn{1}{c}{$S$} & \multicolumn{1}{c}{XGBoost} & \multicolumn{1}{c}{BERT} & \multicolumn{1}{c}{XLNet} & \multicolumn{1}{c}{ModernBERT} & \multicolumn{1}{c}{Llama} & \multicolumn{1}{c}{Mamba} & \multicolumn{1}{c}{Mamba2} \\ \midrule
\multicolumn{8}{c}{\tone{}} \\
128 & T & 0.638 (0.624--0.652) & 0.652 (0.638--0.665) & 0.649 (0.636--0.662) & 0.652 (0.638--0.666) & 0.663 (0.649--0.676) & 0.662 (0.648--0.675) & 0.661 (0.647--0.674) \\
128 & S & - & 0.641 (0.627--0.655) & 0.645 (0.631--0.659) & 0.649 (0.636--0.663) & 0.666 (0.652--0.679) & 0.661 (0.648--0.674) & 0.660 (0.646--0.673) \\
128 & M & - & 0.651 (0.637--0.664) & 0.650 (0.637--0.664) & 0.656 (0.642--0.670) & 0.666 (0.652--0.679) & 0.650 (0.636--0.664) & 0.652 (0.639--0.666) \\
256 & T & 0.648 (0.634--0.661) & 0.650 (0.635--0.663) & 0.655 (0.641--0.668) & 0.642 (0.628--0.656) & 0.668 (0.654--0.680) & 0.666 (0.652--0.678) & 0.670 (0.657--0.683) \\
256 & S & - & 0.654 (0.640--0.667) & 0.658 (0.645--0.672) & 0.657 (0.644--0.671) & 0.669 (0.656--0.682) & 0.665 (0.652--0.679) & 0.666 (0.652--0.679) \\
256 & M & - & 0.651 (0.638--0.665) & 0.651 (0.637--0.664) & 0.658 (0.645--0.673) & 0.673 (0.659--0.685) & 0.655 (0.641--0.669) & 0.658 (0.644--0.672) \\
512 & T & 0.646 (0.632--0.659) & 0.649 (0.635--0.663) & 0.648 (0.635--0.662) & 0.661 (0.647--0.674) & 0.668 (0.654--0.681) & 0.668 (0.655--0.681) & 0.667 (0.654--0.680) \\
512 & S & - & 0.657 (0.643--0.670) & 0.659 (0.646--0.672) & 0.658 (0.644--0.672) & 0.673 (0.660--0.686) & 0.668 (0.655--0.681) & 0.667 (0.654--0.680) \\
\rowcolor{gray!20}
512 & M & - & 0.650 (0.636--0.663) & 0.651 (0.637--0.664) & 0.656 (0.643--0.670) & 0.673 (0.660--0.686) & 0.657 (0.644--0.671) & 0.666 (0.653--0.680) \\
\multicolumn{8}{c}{\ttwo{}} \\
128 & T & 0.786 (0.775--0.799) & 0.791 (0.779--0.803) & 0.794 (0.781--0.806) & 0.784 (0.772--0.797) & 0.795 (0.784--0.808) & 0.792 (0.781--0.804) & 0.789 (0.777--0.802) \\
128 & S & - & 0.792 (0.781--0.804) & 0.791 (0.779--0.804) & 0.783 (0.770--0.795) & 0.798 (0.786--0.810) & 0.786 (0.774--0.799) & 0.796 (0.784--0.808) \\
128 & M & - & 0.788 (0.776--0.800) & 0.793 (0.781--0.805) & 0.791 (0.780--0.803) & 0.794 (0.783--0.807) & 0.791 (0.779--0.803) & 0.794 (0.782--0.805) \\
256 & T & 0.779 (0.767--0.790) & 0.789 (0.778--0.801) & 0.791 (0.779--0.803) & 0.783 (0.773--0.795) & 0.796 (0.785--0.808) & 0.796 (0.784--0.807) & 0.793 (0.782--0.805) \\
256 & S & - & 0.781 (0.769--0.793) & 0.785 (0.774--0.797) & 0.792 (0.780--0.804) & 0.796 (0.784--0.808) & 0.792 (0.781--0.804) & 0.798 (0.786--0.810) \\
256 & M & - & 0.788 (0.776--0.800) & 0.790 (0.778--0.802) & 0.797 (0.786--0.808) & 0.797 (0.786--0.809) & 0.796 (0.784--0.808) & 0.796 (0.784--0.807) \\
512 & T & 0.778 (0.765--0.790) & 0.788 (0.776--0.801) & 0.792 (0.780--0.804) & 0.781 (0.769--0.793) & 0.800 (0.789--0.812) & 0.798 (0.786--0.810) & 0.794 (0.782--0.807) \\
512 & S & - & 0.785 (0.774--0.797) & 0.793 (0.781--0.806) & 0.784 (0.772--0.796) & 0.797 (0.785--0.809) & 0.796 (0.784--0.807) & 0.804 (0.793--0.816) \\
\rowcolor{gray!20}
512 & M & - & 0.787 (0.775--0.799) & 0.795 (0.783--0.808) & 0.793 (0.781--0.805) & 0.805 (0.794--0.817) & 0.799 (0.787--0.811) & 0.801 (0.790--0.813) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|l|l|l|l|l|l|l|l@{}}
\toprule
\multicolumn{1}{c}{$C$} & \multicolumn{1}{c}{$S$} & \multicolumn{1}{c}{XGBoost} & \multicolumn{1}{c}{BERT} & \multicolumn{1}{c}{XLNet} & \multicolumn{1}{c}{ModernBERT} & \multicolumn{1}{c}{Llama} & \multicolumn{1}{c}{Mamba} & \multicolumn{1}{c}{Mamba2} \\ \midrule
\multicolumn{8}{c}{\tone{}} \\
128 & T & 0.228 (0.224--0.233) & 0.223 (0.220--0.227) & 0.224 (0.221--0.228) & 0.224 (0.220--0.227) & 0.223 (0.219--0.227) & 0.222 (0.218--0.226) & 0.222 (0.218--0.226) \\
128 & S & - & 0.227 (0.223--0.231) & 0.225 (0.221--0.229) & 0.224 (0.220--0.228) & 0.220 (0.216--0.224) & 0.223 (0.220--0.227) & 0.223 (0.219--0.228) \\
128 & M & - & 0.224 (0.221--0.229) & 0.225 (0.221--0.229) & 0.223 (0.219--0.226) & 0.221 (0.217--0.225) & 0.226 (0.222--0.230) & 0.224 (0.220--0.228) \\
256 & T & 0.227 (0.223--0.231) & 0.224 (0.220--0.227) & 0.224 (0.221--0.228) & 0.231 (0.227--0.234) & 0.222 (0.219--0.226) & 0.221 (0.217--0.226) & 0.220 (0.216--0.224) \\
256 & S & - & 0.223 (0.219--0.227) & 0.222 (0.219--0.226) & 0.223 (0.219--0.227) & 0.220 (0.217--0.224) & 0.223 (0.218--0.227) & 0.222 (0.218--0.227) \\
256 & M & - & 0.224 (0.220--0.228) & 0.224 (0.220--0.227) & 0.222 (0.219--0.226) & 0.220 (0.216--0.224) & 0.225 (0.221--0.229) & 0.223 (0.220--0.226) \\
512 & T & 0.229 (0.224--0.233) & 0.224 (0.221--0.228) & 0.227 (0.223--0.230) & 0.222 (0.218--0.226) & 0.220 (0.217--0.224) & 0.221 (0.217--0.225) & 0.220 (0.216--0.224) \\
512 & S & - & 0.222 (0.219--0.226) & 0.223 (0.220--0.227) & 0.222 (0.219--0.227) & 0.219 (0.215--0.223) & 0.222 (0.219--0.226) & 0.221 (0.217--0.225) \\
\rowcolor{gray!20}
512 & M & - & 0.225 (0.221--0.229) & 0.224 (0.221--0.228) & 0.223 (0.219--0.226) & 0.219 (0.215--0.223) & 0.223 (0.219--0.227) & 0.221 (0.218--0.224) \\
\multicolumn{8}{c}{\ttwo{}} \\
128 & T & 0.151 (0.145--0.156) & 0.150 (0.144--0.156) & 0.149 (0.144--0.154) & 0.150 (0.145--0.156) & 0.147 (0.142--0.152) & 0.149 (0.144--0.154) & 0.149 (0.144--0.154) \\
128 & S & - & 0.150 (0.144--0.155) & 0.152 (0.147--0.157) & 0.151 (0.145--0.156) & 0.146 (0.141--0.152) & 0.149 (0.144--0.155) & 0.147 (0.142--0.152) \\
128 & M & - & 0.150 (0.144--0.155) & 0.148 (0.143--0.154) & 0.148 (0.144--0.153) & 0.149 (0.144--0.153) & 0.150 (0.144--0.155) & 0.151 (0.145--0.157) \\
256 & T & 0.152 (0.147--0.157) & 0.151 (0.145--0.156) & 0.150 (0.145--0.155) & 0.151 (0.146--0.157) & 0.147 (0.142--0.153) & 0.148 (0.143--0.153) & 0.147 (0.142--0.152) \\
256 & S & - & 0.151 (0.146--0.156) & 0.151 (0.146--0.156) & 0.149 (0.143--0.154) & 0.147 (0.142--0.153) & 0.148 (0.142--0.154) & 0.147 (0.141--0.152) \\
256 & M & - & 0.150 (0.145--0.156) & 0.150 (0.145--0.155) & 0.148 (0.142--0.153) & 0.148 (0.143--0.152) & 0.148 (0.142--0.154) & 0.151 (0.145--0.157) \\
512 & T & 0.153 (0.148--0.159) & 0.151 (0.145--0.156) & 0.150 (0.145--0.155) & 0.151 (0.146--0.156) & 0.146 (0.141--0.151) & 0.148 (0.142--0.153) & 0.148 (0.143--0.153) \\
512 & S & - & 0.150 (0.145--0.155) & 0.149 (0.144--0.154) & 0.152 (0.146--0.157) & 0.146 (0.141--0.152) & 0.149 (0.144--0.155) & 0.145 (0.139--0.150) \\
\rowcolor{gray!20}
512 & M & - & 0.151 (0.145--0.156) & 0.148 (0.142--0.153) & 0.148 (0.143--0.154) & 0.146 (0.140--0.151) & 0.148 (0.142--0.154) & 0.147 (0.141--0.153) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|l|l|l|l|l|l|l@{}}
\toprule
\multicolumn{1}{c}{Feature} & \multicolumn{1}{c}{XGBoost} & \multicolumn{1}{c}{BERT} & \multicolumn{1}{c}{XLNet} & \multicolumn{1}{c}{ModernBERT} & \multicolumn{1}{c}{Llama} & \multicolumn{1}{c}{Mamba} & \multicolumn{1}{c}{Mamba2} \\ \midrule
\multicolumn{7}{c}{\tone{}} \\
$F_1$ & 0.487 (0.467--0.507) & 0.502 (0.483--0.523) & 0.518 (0.498--0.538) & 0.510 (0.490--0.530) & 0.518 (0.498--0.538) & 0.514 (0.494--0.534) & 0.520 (0.500--0.540) \\
$F_2$ & 0.498 (0.478--0.519) & 0.513 (0.492--0.534) & 0.518 (0.497--0.538) & 0.517 (0.497--0.538) & 0.537 (0.516--0.557) & 0.526 (0.505--0.546) & 0.531 (0.509--0.551) \\
$F_3$ & 0.506 (0.486--0.526) & 0.521 (0.500--0.541) & 0.523 (0.502--0.545) & 0.512 (0.491--0.532) & 0.527 (0.507--0.549) & 0.519 (0.498--0.540) & 0.521 (0.502--0.542) \\
$F_4$ & 0.515 (0.494--0.534) & 0.537 (0.517--0.557) & 0.543 (0.523--0.564) & 0.537 (0.516--0.558) & 0.553 (0.533--0.574) & 0.538 (0.516--0.558) & 0.552 (0.533--0.572) \\
\rowcolor{gray!20}
ALL & 0.519 (0.497--0.540) & 0.535 (0.516--0.556) & 0.529 (0.508--0.549) & 0.534 (0.513--0.556) & 0.555 (0.535--0.575) & 0.543 (0.523--0.565) & 0.542 (0.521--0.562) \\
\multicolumn{7}{c}{\ttwo{}} \\
$F_1$ & 0.495 (0.471--0.521) & 0.482 (0.456--0.506) & 0.499 (0.473--0.525) & 0.491 (0.466--0.517) & 0.507 (0.481--0.533) & 0.500 (0.473--0.525) & 0.497 (0.471--0.524) \\
$F_2$ & 0.522 (0.497--0.545) & 0.519 (0.494--0.544) & 0.522 (0.497--0.548) & 0.530 (0.504--0.555) & 0.538 (0.512--0.564) & 0.530 (0.503--0.557) & 0.521 (0.497--0.546) \\
$F_3$ & 0.518 (0.492--0.543) & 0.529 (0.503--0.553) & 0.538 (0.512--0.562) & 0.551 (0.527--0.575) & 0.549 (0.523--0.574) & 0.523 (0.498--0.550) & 0.553 (0.528--0.579) \\
$F_4$ & 0.511 (0.486--0.535) & 0.542 (0.517--0.569) & 0.555 (0.529--0.580) & 0.549 (0.523--0.575) & 0.569 (0.544--0.595) & 0.558 (0.533--0.583) & 0.561 (0.536--0.587) \\
\rowcolor{gray!20}
ALL & 0.525 (0.500--0.550) & 0.540 (0.516--0.564) & 0.558 (0.533--0.584) & 0.557 (0.531--0.583) & 0.574 (0.550--0.599) & 0.559 (0.534--0.585) & 0.572 (0.547--0.596) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|l|l|l|l|l|l|l@{}}
\toprule
\multicolumn{1}{c}{Feature} & \multicolumn{1}{c}{XGBoost} & \multicolumn{1}{c}{BERT} & \multicolumn{1}{c}{XLNet} & \multicolumn{1}{c}{ModernBERT} & \multicolumn{1}{c}{Llama} & \multicolumn{1}{c}{Mamba} & \multicolumn{1}{c}{Mamba2} \\ \midrule
\multicolumn{7}{c}{\tone{}} \\
$F_1$ & 0.619 (0.605--0.633) & 0.624 (0.610--0.638) & 0.637 (0.623--0.649) & 0.631 (0.617--0.645) & 0.640 (0.626--0.654) & 0.639 (0.626--0.652) & 0.640 (0.625--0.653) \\
$F_2$ & 0.628 (0.614--0.642) & 0.639 (0.624--0.653) & 0.645 (0.631--0.658) & 0.641 (0.626--0.654) & 0.655 (0.642--0.668) & 0.649 (0.635--0.662) & 0.651 (0.636--0.664) \\
$F_3$ & 0.633 (0.619--0.646) & 0.644 (0.631--0.658) & 0.644 (0.630--0.658) & 0.633 (0.618--0.646) & 0.650 (0.637--0.664) & 0.639 (0.625--0.654) & 0.646 (0.631--0.659) \\
$F_4$ & 0.636 (0.623--0.650) & 0.658 (0.644--0.672) & 0.659 (0.645--0.673) & 0.657 (0.642--0.671) & 0.672 (0.659--0.686) & 0.660 (0.647--0.674) & 0.669 (0.655--0.682) \\
\rowcolor{gray!20}
ALL & 0.646 (0.632--0.659) & 0.650 (0.636--0.663) & 0.651 (0.637--0.664) & 0.656 (0.643--0.670) & 0.673 (0.660--0.686) & 0.657 (0.644--0.671) & 0.666 (0.653--0.680) \\
\multicolumn{7}{c}{\ttwo{}} \\
$F_1$ & 0.756 (0.744--0.769) & 0.748 (0.735--0.761) & 0.756 (0.743--0.770) & 0.752 (0.738--0.765) & 0.766 (0.753--0.779) & 0.761 (0.747--0.773) & 0.755 (0.742--0.767) \\
$F_2$ & 0.763 (0.751--0.776) & 0.772 (0.760--0.784) & 0.774 (0.762--0.786) & 0.772 (0.760--0.786) & 0.783 (0.771--0.795) & 0.778 (0.766--0.791) & 0.774 (0.762--0.786) \\
$F_3$ & 0.772 (0.759--0.785) & 0.779 (0.767--0.792) & 0.782 (0.770--0.795) & 0.784 (0.771--0.796) & 0.789 (0.777--0.802) & 0.782 (0.769--0.794) & 0.792 (0.780--0.804) \\
$F_4$ & 0.776 (0.764--0.788) & 0.786 (0.774--0.798) & 0.795 (0.784--0.807) & 0.789 (0.777--0.801) & 0.802 (0.791--0.813) & 0.799 (0.788--0.811) & 0.798 (0.786--0.810) \\
\rowcolor{gray!20}
ALL & 0.778 (0.765--0.790) & 0.787 (0.775--0.799) & 0.795 (0.783--0.808) & 0.793 (0.781--0.805) & 0.805 (0.794--0.817) & 0.799 (0.787--0.811) & 0.801 (0.790--0.813) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|l|l|l|l|l|l|l@{}}
\toprule
Feature & \multicolumn{1}{c}{XGBoost} & \multicolumn{1}{c}{BERT} & \multicolumn{1}{c}{XLNet} & \multicolumn{1}{c}{ModernBERT} & \multicolumn{1}{c}{Llama} & \multicolumn{1}{c}{Mamba} & \multicolumn{1}{c}{Mamba2} \\ \midrule
\multicolumn{7}{c}{\tone{}} \\
$F_1$ & 0.232 (0.228--0.236) & 0.228 (0.225--0.232) & 0.227 (0.223--0.230) & 0.228 (0.225--0.230) & 0.226 (0.223--0.230) & 0.226 (0.222--0.230) & 0.227 (0.224--0.230) \\
$F_2$ & 0.231 (0.227--0.235) & 0.225 (0.222--0.229) & 0.225 (0.221--0.228) & 0.226 (0.223--0.230) & 0.225 (0.220--0.229) & 0.224 (0.220--0.228) & 0.223 (0.220--0.227) \\
$F_3$ & 0.230 (0.226--0.234) & 0.224 (0.221--0.228) & 0.225 (0.222--0.228) & 0.228 (0.224--0.232) & 0.223 (0.220--0.227) & 0.227 (0.224--0.231) & 0.226 (0.222--0.229) \\
$F_4$ & 0.230 (0.226--0.235) & 0.222 (0.218--0.226) & 0.222 (0.218--0.227) & 0.223 (0.219--0.227) & 0.219 (0.215--0.222) & 0.221 (0.218--0.225) & 0.220 (0.216--0.224) \\
\rowcolor{gray!20}
ALL & 0.229 (0.224--0.233) & 0.225 (0.221--0.229) & 0.224 (0.221--0.228) & 0.223 (0.219--0.226) & 0.219 (0.215--0.223) & 0.223 (0.219--0.227) & 0.221 (0.218--0.224) \\
\multicolumn{7}{c}{\ttwo{}} \\
$F_1$ & 0.158 (0.153--0.164) & 0.161 (0.156--0.166) & 0.158 (0.153--0.163) & 0.159 (0.154--0.164) & 0.156 (0.151--0.162) & 0.157 (0.152--0.162) & 0.162 (0.158--0.167) \\
$F_2$ & 0.156 (0.150--0.161) & 0.155 (0.150--0.160) & 0.154 (0.148--0.159) & 0.153 (0.148--0.159) & 0.151 (0.146--0.157) & 0.152 (0.147--0.157) & 0.157 (0.152--0.161) \\
$F_3$ & 0.155 (0.150--0.161) & 0.152 (0.147--0.158) & 0.151 (0.146--0.156) & 0.150 (0.145--0.155) & 0.151 (0.146--0.157) & 0.154 (0.148--0.159) & 0.148 (0.143--0.153) \\
$F_4$ & 0.155 (0.150--0.160) & 0.153 (0.148--0.159) & 0.151 (0.145--0.156) & 0.152 (0.148--0.156) & 0.146 (0.141--0.152) & 0.148 (0.142--0.153) & 0.147 (0.142--0.151) \\
\rowcolor{gray!20}
ALL & 0.153 (0.148--0.159) & 0.151 (0.145--0.156) & 0.148 (0.142--0.153) & 0.148 (0.143--0.154) & 0.146 (0.140--0.151) & 0.148 (0.142--0.154) & 0.147 (0.141--0.153) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|l|l|l|l|l|l|l@{}}
\toprule
\multicolumn{1}{c}{Ratio} & \multicolumn{1}{c}{XGBoost} & \multicolumn{1}{c}{BERT} & \multicolumn{1}{c}{XLNet} & \multicolumn{1}{c}{ModernBERT} & \multicolumn{1}{c}{Llama} & \multicolumn{1}{c}{Mamba} & \multicolumn{1}{c}{Mamba2} \\ \midrule
\multicolumn{7}{c}{\tone{}} \\
$25\%$ & 0.502 (0.482--0.522) & 0.516 (0.496--0.537) & 0.523 (0.503--0.544) & 0.522 (0.501--0.541) & 0.521 (0.501--0.542) & 0.528 (0.508--0.550) & 0.514 (0.493--0.534) \\
$50\%$ & 0.510 (0.492--0.531) & 0.531 (0.511--0.551) & 0.522 (0.502--0.542) & 0.535 (0.515--0.556) & 0.545 (0.525--0.566) & 0.526 (0.506--0.546) & 0.543 (0.521--0.562) \\
$75\%$ & 0.515 (0.495--0.536) & 0.527 (0.507--0.546) & 0.529 (0.508--0.549) & 0.539 (0.518--0.560) & 0.547 (0.526--0.568) & 0.523 (0.503--0.545) & 0.541 (0.521--0.561) \\
\rowcolor{gray!20}
$100\%$ & 0.519 (0.497--0.540) & 0.535 (0.516--0.556) & 0.529 (0.508--0.549) & 0.534 (0.513--0.556) & 0.555 (0.535--0.575) & 0.543 (0.523--0.565) & 0.542 (0.521--0.562) \\
\multicolumn{7}{c}{\ttwo{}} \\
$25\%$ & 0.506 (0.481--0.533) & 0.473 (0.448--0.499) & 0.475 (0.450--0.500) & 0.521 (0.497--0.547) & 0.518 (0.493--0.544) & 0.510 (0.485--0.535) & 0.483 (0.457--0.507) \\
$50\%$ & 0.508 (0.481--0.534) & 0.523 (0.498--0.548) & 0.521 (0.496--0.546) & 0.534 (0.508--0.561) & 0.564 (0.539--0.589) & 0.539 (0.511--0.563) & 0.528 (0.503--0.553) \\
$75\%$ & 0.516 (0.492--0.541) & 0.525 (0.499--0.550) & 0.539 (0.513--0.565) & 0.545 (0.520--0.571) & 0.574 (0.548--0.600) & 0.552 (0.525--0.577) & 0.553 (0.529--0.577) \\
\rowcolor{gray!20}
$100\%$ & 0.525 (0.500--0.550) & 0.540 (0.516--0.564) & 0.558 (0.533--0.584) & 0.557 (0.531--0.583) & 0.574 (0.550--0.599) & 0.559 (0.534--0.585) & 0.572 (0.547--0.596) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|l|l|l|l|l|l|l@{}}
\toprule
\multicolumn{1}{c}{Ratio} & \multicolumn{1}{c}{XGBoost} & \multicolumn{1}{c}{BERT} & \multicolumn{1}{c}{XLNet} & \multicolumn{1}{c}{ModernBERT} & \multicolumn{1}{c}{Llama} & \multicolumn{1}{c}{Mamba} & \multicolumn{1}{c}{Mamba2} \\ \midrule
\multicolumn{7}{c}{\tone{}} \\
$25\%$ & 0.624 (0.610--0.638) & 0.641 (0.628--0.655) & 0.637 (0.624--0.651) & 0.644 (0.629--0.657) & 0.645 (0.631--0.660) & 0.646 (0.633--0.660) & 0.640 (0.626--0.654) \\
$50\%$ & 0.631 (0.617--0.644) & 0.645 (0.631--0.659) & 0.641 (0.627--0.656) & 0.652 (0.639--0.666) & 0.663 (0.650--0.677) & 0.646 (0.632--0.660) & 0.663 (0.649--0.676) \\
$75\%$ & 0.639 (0.625--0.653) & 0.647 (0.634--0.661) & 0.648 (0.634--0.662) & 0.659 (0.645--0.672) & 0.666 (0.653--0.679) & 0.647 (0.635--0.661) & 0.663 (0.650--0.677) \\
\rowcolor{gray!20}
$100\%$ & 0.646 (0.632--0.659) & 0.650 (0.636--0.663) & 0.651 (0.637--0.664) & 0.656 (0.643--0.670) & 0.673 (0.660--0.686) & 0.657 (0.644--0.671) & 0.666 (0.653--0.680) \\
\multicolumn{7}{c}{\ttwo{}} \\
$25\%$ & 0.759 (0.746--0.772) & 0.743 (0.729--0.756) & 0.751 (0.738--0.764) & 0.769 (0.757--0.782) & 0.777 (0.765--0.790) & 0.767 (0.755--0.780) & 0.759 (0.746--0.771) \\
$50\%$ & 0.771 (0.757--0.783) & 0.774 (0.762--0.786) & 0.779 (0.767--0.791) & 0.781 (0.770--0.794) & 0.796 (0.784--0.808) & 0.786 (0.774--0.798) & 0.781 (0.769--0.793) \\
$75\%$ & 0.770 (0.757--0.783) & 0.776 (0.763--0.789) & 0.783 (0.771--0.796) & 0.788 (0.777--0.801) & 0.803 (0.791--0.815) & 0.790 (0.778--0.802) & 0.790 (0.778--0.802) \\
\rowcolor{gray!20}
$100\%$ & 0.778 (0.765--0.790) & 0.787 (0.775--0.799) & 0.795 (0.783--0.808) & 0.793 (0.781--0.805) & 0.805 (0.794--0.817) & 0.799 (0.787--0.811) & 0.801 (0.790--0.813) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|l|l|l|l|l|l|l@{}}
\toprule
\multicolumn{1}{c}{Ratio} & \multicolumn{1}{c}{XGBoost} & \multicolumn{1}{c}{BERT} & \multicolumn{1}{c}{XLNet} & \multicolumn{1}{c}{ModernBERT} & \multicolumn{1}{c}{Llama} & \multicolumn{1}{c}{Mamba} & \multicolumn{1}{c}{Mamba2} \\ \midrule
\multicolumn{7}{c}{\tone{}} \\
$25\%$ & 0.238 (0.233--0.243) & 0.225 (0.222--0.229) & 0.227 (0.223--0.230) & 0.227 (0.223--0.231) & 0.225 (0.221--0.230) & 0.226 (0.222--0.229) & 0.230 (0.225--0.235) \\
$50\%$ & 0.234 (0.229--0.238) & 0.228 (0.224--0.232) & 0.226 (0.223--0.229) & 0.225 (0.221--0.229) & 0.224 (0.220--0.228) & 0.224 (0.221--0.228) & 0.221 (0.217--0.224) \\
$75\%$ & 0.231 (0.226--0.235) & 0.225 (0.221--0.229) & 0.223 (0.220--0.227) & 0.222 (0.218--0.226) & 0.222 (0.218--0.226) & 0.227 (0.222--0.231) & 0.223 (0.218--0.227) \\
\rowcolor{gray!20}
$100\%$ & 0.229 (0.224--0.233) & 0.225 (0.221--0.229) & 0.224 (0.221--0.228) & 0.223 (0.219--0.226) & 0.219 (0.215--0.223) & 0.223 (0.219--0.227) & 0.221 (0.218--0.224) \\
\multicolumn{7}{c}{\ttwo{}} \\
$25\%$ & 0.160 (0.154--0.165) & 0.163 (0.158--0.169) & 0.159 (0.155--0.164) & 0.155 (0.150--0.160) & 0.153 (0.149--0.158) & 0.157 (0.151--0.162) & 0.159 (0.154--0.163) \\
$50\%$ & 0.156 (0.151--0.162) & 0.153 (0.149--0.158) & 0.154 (0.150--0.159) & 0.153 (0.147--0.159) & 0.149 (0.143--0.155) & 0.151 (0.145--0.156) & 0.154 (0.148--0.160) \\
$75\%$ & 0.156 (0.150--0.161) & 0.153 (0.148--0.157) & 0.151 (0.146--0.156) & 0.151 (0.146--0.156) & 0.148 (0.143--0.154) & 0.148 (0.143--0.154) & 0.153 (0.147--0.159) \\
\rowcolor{gray!20}
$100\%$ & 0.153 (0.148--0.159) & 0.151 (0.145--0.156) & 0.148 (0.142--0.153) & 0.148 (0.143--0.154) & 0.146 (0.140--0.151) & 0.148 (0.142--0.154) & 0.147 (0.141--0.153) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llllllllllllll@{}}
    \toprule
     &  & \multicolumn{6}{c}{Total training time in min} & \multicolumn{6}{c}{Completed epochs} \\ \midrule
    $C$ & $S$ & BERT & MBERT & XLNet & Llama & Mamba & Mamba2 & BERT & MBERT & XLNet & Llama & Mamba & Mamba2 \\
    128 & Tiny & 14.7 & 14.9 & 19.6 & 18.2 & 12.9 & 35.3 & 30 & 30 & 30 & 30 & 30 & 30 \\
    128 & Small & 21.5 & 23.8 & 33.9 & 24.7 & 18.7 & 29.4 & 30 & 30 & 30 & 30 & 19 & 19 \\
    128 & Medium & 29.5 & 29.7 & 41.2 & 34.7 & 24.7 & 40.1 & 30 & 30 & 30 & 30 & 16 & 15 \\
    256 & Tiny & 16.4 & 20.2 & 23.6 & 19.7 & 15.3 & 23.0 & 30 & 30 & 30 & 30 & 30 & 30 \\
    256 & Small & 25.5 & 34.0 & 44.3 & 27.6 & 26.0 & 36.4 & 30 & 30 & 30 & 30 & 24 & 21 \\
    256 & Medium & 35.0 & 35.2 & 55.6 & 40.1 & 32.9 & 49.1 & 30 & 30 & 30 & 30 & 18 & 17 \\
    512 & Tiny & 18.8 & 25.3 & 39.9 & 23.5 & 19.2 & 27.7 & 30 & 30 & 30 & 30 & 30 & 30 \\
    512 & Small & 34.5 & 38.3 & 70.6 & 37.1 & 39.4 & 50.0 & 30 & 30 & 30 & 30 & 27 & 25 \\
    512 & Medium & 45.4 & 40.6 & 103.8 & 45.6 & 41.7 & 52.4 & 30 & 30 & 30 & 30 & 20 & 18 \\
    128 & Tiny & 12.4 & 12.7 & 15.5 & 13.7 & 11.7 & 18.3 & 30 & 30 & 30 & 30 & 30 & 30 \\
    128 & Small & 18.9 & 18.2 & 25.6 & 21.2 & 15.8 & 24.4 & 30 & 30 & 30 & 30 & 21 & 18 \\
    128 & Medium & 25.6 & 27.7 & 37.1 & 28.9 & 20.0 & 37.8 & 30 & 30 & 30 & 30 & 16 & 15 \\
    256 & Tiny & 13.8 & 15.0 & 19.0 & 15.1 & 13.4 & 19.9 & 30 & 30 & 30 & 30 & 30 & 30 \\
    256 & Small & 21.2 & 21.0 & 34.5 & 23.8 & 21.4 & 32.5 & 30 & 30 & 30 & 30 & 23 & 22 \\
    256 & Medium & 30.0 & 34.7 & 47.9 & 33.1 & 28.6 & 42.2 & 30 & 30 & 30 & 30 & 18 & 16 \\
    512 & Tiny & 16.9 & 19.6 & 27.7 & 20.3 & 15.7 & 23.1 & 30 & 30 & 30 & 30 & 30 & 30 \\
    512 & Small & 29.9 & 28.2 & 60.0 & 32.1 & 36.5 & 46.1 & 30 & 30 & 30 & 30 & 29 & 26 \\
    512 & Medium & 46.0 & 46.1 & 105.2 & 46.5 & 40.0 & 48.1 & 30 & 30 & 30 & 30 & 19 & 17 \\ \bottomrule
    \end{tabular}
\begin{tabular}{@{}llllllllllllll@{}}
    \toprule
     &  & \multicolumn{6}{c}{Total training time in min} & \multicolumn{6}{c}{Completed epochs} \\ \midrule
    $C$ & $S$ & BERT & MBERT & XLNet & Llama & Mamba & Mamba2 & BERT & MBERT & XLNet & Llama & Mamba & Mamba2 \\
    128 & Tiny & 2.4 & 3.7 & 4.1 & 3.3 & 3.0 & 4.7 & 5 & 6 & 6 & 5 & 6 & 6 \\
    128 & Small & 5.3 & 4.8 & 4.2 & 3.6 & 4.0 & 15.7 & 7 & 6 & 4 & 4 & 4 & 10 \\
    128 & Medium & 5.1 & 9.5 & 10.6 & 5.8 & 5.3 & 13.4 & 5 & 5 & 7 & 5 & 4 & 5 \\
    256 & Tiny & 2.7 & 2.4 & 4.9 & 3.0 & 3.1 & 4.6 & 6 & 3 & 6 & 5 & 6 & 6 \\
    256 & Small & 8.6 & 5.4 & 9.9 & 4.1 & 5.0 & 15.4 & 10 & 6 & 6 & 4 & 5 & 10 \\
    256 & Medium & 6.8 & 6.1 & 12.7 & 6.7 & 7.4 & 11.4 & 6 & 5 & 7 & 5 & 4 & 4 \\
    512 & Tiny & 3.9 & 5.8 & 9.3 & 2.9 & 3.9 & 5.7 & 6 & 6 & 7 & 4 & 6 & 6 \\
    512 & Small & 7.8 & 6.1 & 14.9 & 5.5 & 5.8 & 18.6 & 7 & 6 & 6 & 5 & 4 & 10 \\
    512 & Medium & 11.6 & 6.9 & 13.8 & 7.6 & 8.1 & 11.1 & 8 & 5 & 4 & 5 & 4 & 4 \\
    128 & Tiny & 2.3 & 3.2 & 4.5 & 2.5 & 2.4 & 3.5 & 6 & 7 & 8 & 5 & 6 & 6 \\
    128 & Small & 3.8 & 2.6 & 5.9 & 4.3 & 3.2 & 13.7 & 6 & 4 & 7 & 6 & 4 & 10 \\
    128 & Medium & 4.2 & 5.1 & 8.5 & 3.9 & 6.4 & 10.0 & 5 & 5 & 7 & 4 & 5 & 4 \\
    256 & Tiny & 4.3 & 2.7 & 5.3 & 2.8 & 2.6 & 4.0 & 10 & 5 & 8 & 5 & 6 & 6 \\
    256 & Small & 3.0 & 5.1 & 4.6 & 4.8 & 3.7 & 14.7 & 4 & 7 & 4 & 6 & 4 & 10 \\
    256 & Medium & 4.8 & 6.9 & 11.1 & 4.5 & 7.7 & 10.5 & 5 & 6 & 7 & 4 & 5 & 4 \\
    512 & Tiny & 5.2 & 5.9 & 8.3 & 3.4 & 3.0 & 3.7 & 10 & 9 & 8 & 5 & 6 & 5 \\
    512 & Small & 3.8 & 3.9 & 13.8 & 6.3 & 6.0 & 17.5 & 4 & 4 & 7 & 6 & 5 & 10 \\
    512 & Medium & 7.4 & 8.5 & 17.4 & 7.7 & 10.2 & 11.2 & 5 & 6 & 5 & 5 & 5 & 4 \\ \bottomrule
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}lp{2.25cm}p{2.25cm}p{2.25cm}p{2.25cm}p{2.25cm}p{2.25cm}@{}}
    \toprule
    Information & H1 & H2 & H3 & H4 & H5 & H6 \\ \midrule
    $N$ & $3{,}279$ & $9{,}028$ & $15{,}852$ & $5{,}325$ & $1{,}803$ & $7{,}533$ \\
    Age (right-sided) & IQR: 81 (74, 87), \makecell[l]{min: 18, max: 101} & IQR: 81 (73, 87), \makecell[l]{min: 18, max: 105} & IQR: 79 (70, 86), \makecell[l]{min: 18, max: 106} & IQR: 81 (73, 87), \makecell[l]{min: 18, max: 107} & IQR: 81 (73, 87), \makecell[l]{min: 18, max: 106} & IQR: 81 (73, 87), \makecell[l]{min: 18, max: 105} \\
    Sex (\% women) & 44.0\% & 45.4\% & 45.5\% & 46.3\% & 43.8\% & 45.6\% \\
    Hospitalizations & IQR: 2 (1, 3), \makecell[l]{min: 1, max: 32} & IQR: 1 (1, 3), \makecell[l]{min: 1, max: 41} & IQR: 1 (1, 3), \makecell[l]{min: 1, max: 61} & IQR: 2 (1, 3), \makecell[l]{min: 1, max: 39} & IQR: 1 (1, 3), \makecell[l]{min: 1, max: 42} & IQR: 2 (1, 3), \makecell[l]{min: 1, max: 47} \\
    All events & IQR: 146 (64, 328), \makecell[l]{min: 5, max: 3306} & IQR: 146 (67, 310), \makecell[l]{min: 2, max: 4471} & IQR: 144 (61, 313), \makecell[l]{min: 1, max: 9552} & IQR: 175 (86, 361), \makecell[l]{min: 2, max: 5747} & IQR: 148 (66, 322), \makecell[l]{min: 2, max: 4659} & IQR: 128 (60, 274), \makecell[l]{min: 2, max: 8974} \\
    DX events & IQR: 10 (6, 19), \makecell[l]{min: 1, max: 213} & IQR: 10 (6, 19), \makecell[l]{min: 1, max: 265} & IQR: 8 (5, 16), \makecell[l]{min: 1, max: 290} & IQR: 7 (4, 14), \makecell[l]{min: 1, max: 121} & IQR: 8 (5, 16), \makecell[l]{min: 1, max: 172} & IQR: 8 (5, 15), \makecell[l]{min: 1, max: 311} \\
    VIT events & IQR: 31 (0, 97), \makecell[l]{min: 0, max: 1192} & IQR: 26 (0, 79), \makecell[l]{min: 0, max: 1457} & IQR: 28 (0, 89), \makecell[l]{min: 0, max: 2634} & IQR: 43 (0, 115), \makecell[l]{min: 0, max: 2368} & IQR: 45 (0, 110), \makecell[l]{min: 0, max: 1788} & IQR: 30 (0, 83), \makecell[l]{min: 0, max: 2337} \\
    LAB events & IQR: 24 (9, 60), \makecell[l]{min: 0, max: 1804} & IQR: 23 (9, 52), \makecell[l]{min: 0, max: 2029} & IQR: 24 (9, 64), \makecell[l]{min: 0, max: 3845} & IQR: 31 (13, 66), \makecell[l]{min: 0, max: 1587} & IQR: 19 (7, 44), \makecell[l]{min: 0, max: 1579} & IQR: 15 (6, 37), \makecell[l]{min: 0, max: 2176} \\
    MED events & IQR: 61 (25, 136), \makecell[l]{min: 0, max: 1589} & IQR: 70 (29, 148), \makecell[l]{min: 0, max: 2902} & IQR: 57 (22, 126), \makecell[l]{min: 0, max: 5746} & IQR: 75 (35, 154), \makecell[l]{min: 0, max: 2224} & IQR: 60 (25, 127), \makecell[l]{min: 0, max: 1951} & IQR: 59 (25, 132), \makecell[l]{min: 0, max: 4655} \\
    PRO events & IQR: 4 (2, 9), \makecell[l]{min: 0, max: 76} & IQR: 3 (1, 6), \makecell[l]{min: 0, max: 121} & IQR: 4 (1, 8), \makecell[l]{min: 0, max: 110} & IQR: 4 (2, 7), \makecell[l]{min: 0, max: 59} & IQR: 4 (2, 8), \makecell[l]{min: 0, max: 46} & IQR: 3 (1, 5), \makecell[l]{min: 0, max: 339} \\ 
    \makecell[l]{Prevalence of \\ one-year instability} & \makecell[l]{40.3\% \\ \phantom{0}} & \makecell[l]{40.3\% \\ \phantom{0}} & \makecell[l]{38.5\% \\ \phantom{0}} & \makecell[l]{41.4\% \\ \phantom{0}} & \makecell[l]{39.1\% \\ \phantom{0}} & \makecell[l]{40.2\% \\ \phantom{0}} \\
    \makecell[l]{Prevalence of \\ one-year mortality} & \makecell[l]{23.3\% \\ \phantom{0}} & \makecell[l]{25.4\% \\ \phantom{0}} & \makecell[l]{23.5\% \\ \phantom{0}} & \makecell[l]{26.2\% \\ \phantom{0}} & \makecell[l]{25.3\% \\ \phantom{0}} & \makecell[l]{26.5\% \\ \phantom{0}} \\ \bottomrule
    \end{tabular}
\begin{tabular}{@{}lp{2.25cm}p{2.25cm}p{2.25cm}p{2.25cm}@{}}
    \toprule
    Information & All & H1--H4 & H5 & H6 \\ 
    & & (Development set) & (Test set 1) &  (Test set 2) \\ \midrule
    $N$ & $42{,}820$ & $33{,}484$ & $1{,}803$ & $7{,}533$ \\
    Age (right-sided) & IQR: 80 (72, 87), \makecell[l]{min: 18, max: 107} & IQR: 81 (73, 87), \makecell[l]{min: 18, max: 107} & IQR: 81 (73, 87), \makecell[l]{min: 18, max: 106} & IQR: 81 (73, 87), \makecell[l]{min: 18, max: 105} \\
    Sex (\% women) & 45.4\% & 45.5\% & 43.8\% & 45.6\%  \\
    Hospitalizations & IQR: 2 (1, 3), \makecell[l]{min: 1, max: 61} & IQR: 2 (1, 3), \makecell[l]{min: 1, max: 61} & IQR: 1 (1, 3), \makecell[l]{min: 1, max: 42} & IQR: 2 (1, 3), \makecell[l]{min: 1, max: 47} \\
    All events & IQR: 145 (65, 312), \makecell[l]{min: 1, max: 9552} & IQR: 149 (67, 321), \makecell[l]{min: 1, max: 9552} & IQR: 148 (66, 322), \makecell[l]{min: 2, max: 4659} & IQR: 128 (60, 274), \makecell[l]{min: 2, max: 8974} \\
    DX events & IQR: 9 (5, 16), \makecell[l]{min: 1, max: 311} & IQR: 9 (5, 17), \makecell[l]{min: 1, max: 290} & IQR: 8 (5, 16), \makecell[l]{min: 1, max: 172} & IQR: 8 (5, 15), \makecell[l]{min: 1, max: 311} \\
    VIT events & IQR: 30 (0, 91), \makecell[l]{min: 0, max: 2634} & IQR: 30 (0, 91), \makecell[l]{min: 0, max: 2634} & IQR: 45 (0, 110), \makecell[l]{min: 0, max: 1788} & IQR: 30 (0, 83), \makecell[l]{min: 0, max: 2337} \\
    LAB events & IQR: 23 (8, 55), \makecell[l]{min: 0, max: 3845} & IQR: 25 (10, 60), \makecell[l]{min: 0, max: 3845} & IQR: 19 (7, 44), \makecell[l]{min: 0, max: 1579} & IQR: 15 (6, 37), \makecell[l]{min: 0, max: 2176} \\
    MED events & IQR: 63 (26, 137), \makecell[l]{min: 0, max: 5746} & IQR: 64 (26, 138), \makecell[l]{min: 0, max: 5746} & IQR: 60 (25, 127), \makecell[l]{min: 0, max: 1951 } & IQR: 59 (25, 132), \makecell[l]{min: 0, max: 4655} \\
    PRO events & IQR: 3 (1, 7), \makecell[l]{min: 0, max: 339} & IQR: 3 (1, 7), \makecell[l]{min: 0, max: 121} & IQR: 4 (2, 8), \makecell[l]{min: 0, max: 46} & IQR: 3 (1, 5), \makecell[l]{min: 0, max: 339} \\ 
    \makecell[l]{Prevalence of \\ one-year instability} & \makecell[l]{39.7\% \\ \phantom{0}} & \makecell[l]{39.6\% \\ \phantom{0}} & \makecell[l]{39.1\% \\ \phantom{0}} & \makecell[l]{40.2\% \\ \phantom{0}} \\
    \makecell[l]{Prevalence of \\ one-year mortality} & \makecell[l]{24.8\% \\ \phantom{0}} & \makecell[l]{24.4\% \\ \phantom{0}} & \makecell[l]{25.3\% \\ \phantom{0}} & \makecell[l]{26.5\%  \\ \phantom{0}} \\ \bottomrule
    \end{tabular}
\begin{tabular}{@{}llllllll@{}}
    \toprule
    H & XGBoost & BERT & XLNet & MBERT & Llama & Mamba & Mamba2 \\ \midrule
    \multicolumn{8}{c}{\tone{}} \\
    Avg. & 0.506$\pm$0.035 & \underline{0.511}$\pm$0.038 & 0.504$\pm$0.042 & 0.505$\pm$0.041 & \textbf{0.516}$\pm$0.043 & 0.492$\pm$0.042 & 0.503$\pm$0.033 \\
    1 & \textbf{0.517} (0.448--0.584) & 0.504 (0.439--0.574) & \underline{0.509} (0.445--0.580) & 0.488 (0.419--0.558) & 0.480 (0.414--0.547) & 0.484 (0.416--0.555) & 0.471 (0.401--0.545) \\
    2 & 0.505 (0.462--0.547) & 0.519 (0.476--0.561) & 0.513 (0.472--0.558) & \underline{0.522} (0.481--0.568) & \textbf{0.553} (0.509--0.597) & 0.507 (0.462--0.551) & \underline{0.522} (0.480--0.567) \\
    3 & 0.535 (0.499--0.567) & 0.532 (0.495--0.569) & 0.524 (0.491--0.558) & \textbf{0.536} (0.504--0.572) & \textbf{0.536} (0.501--0.574) & 0.526 (0.491--0.562) & 0.531 (0.496--0.567) \\
    4 & 0.515 (0.461--0.574) & \textbf{0.554} (0.496--0.610) & 0.542 (0.486--0.597) & 0.544 (0.487--0.600) & \underline{0.550} (0.492--0.607) & 0.535 (0.477--0.596) & 0.540 (0.481--0.599) \\
    5 & 0.438 (0.348--0.532) & 0.441 (0.353--0.531) & 0.422 (0.338--0.515) & 0.431 (0.348--0.523) & \underline{0.446} (0.360--0.541) & 0.417 (0.345--0.501) & \textbf{0.463} (0.367--0.568) \\
    6 & \underline{0.526} (0.479--0.574) & 0.513 (0.467--0.561) & 0.514 (0.471--0.563) & 0.508 (0.461--0.557) & \textbf{0.527} (0.479--0.578) & 0.485 (0.438--0.531) & 0.491 (0.444--0.538) \\
    \multicolumn{8}{c}{\ttwo{}} \\
    Avg. & \textbf{0.498}$\pm$0.060 & 0.442$\pm$0.027 & 0.449$\pm$0.049 & 0.480$\pm$0.058 & 0.483$\pm$0.042 & 0.468$\pm$0.057 & \underline{0.486}$\pm$0.034 \\
    1 & \textbf{0.545} (0.446--0.639) & 0.467 (0.375--0.569) & 0.492 (0.400--0.587) & 0.513 (0.420--0.613) & 0.444 (0.355--0.539) & \underline{0.518} (0.424--0.616) & 0.511 (0.420--0.603) \\
    2 & 0.473 (0.421--0.528) & 0.448 (0.394--0.499) & 0.476 (0.422--0.529) & \underline{0.506} (0.448--0.560) & \underline{0.506} (0.452--0.559) & \textbf{0.507} (0.452--0.560) & 0.501 (0.446--0.557) \\
    3 & 0.485 (0.443--0.527) & 0.441 (0.399--0.485) & 0.507 (0.462--0.550) & \underline{0.536} (0.494--0.580) & \textbf{0.537} (0.493--0.586) & 0.520 (0.476--0.564) & 0.518 (0.474--0.562) \\
    4 & 0.405 (0.340--0.470) & 0.435 (0.365--0.502) & 0.414 (0.355--0.481) & 0.422 (0.360--0.487) & \textbf{0.513} (0.440--0.582) & 0.427 (0.360--0.497) & \underline{0.500} (0.433--0.575) \\ 
    5 & \textbf{0.579} (0.461--0.696) & 0.394 (0.290--0.500) & 0.387 (0.287--0.493) & 0.392 (0.293--0.495) & \underline{0.437} (0.322--0.546) & 0.380 (0.284--0.496) & 0.435 (0.321--0.550) \\
    6 & \underline{0.500} (0.441--0.559) & 0.466 (0.413--0.526) & 0.417 (0.361--0.475) & \textbf{0.511} (0.449--0.573) & 0.458 (0.403--0.519) & 0.459 (0.401--0.517) & 0.453 (0.395--0.514) \\
    \bottomrule
    \end{tabular}
\begin{tabular}{@{}llllllll@{}}
    \toprule
    H & XGBoost & BERT & XLNet & MBERT & Llama & Mamba & Mamba2 \\ \midrule
    \multicolumn{8}{c}{\tone{}} \\
    Avg. & 0.616$\pm$0.034 & \underline{0.622}$\pm$0.041 & 0.617$\pm$0.039 & 0.621$\pm$0.048 & \textbf{0.635}$\pm$0.037 & 0.620$\pm$0.037 & 0.620$\pm$0.038 \\
    1 & \textbf{0.614} (0.561--0.663) & 0.605 (0.556--0.656) & \underline{0.613} (0.567--0.663) & 0.576 (0.526--0.629) & 0.597 (0.546--0.647) & 0.590 (0.541--0.642) & 0.582 (0.532--0.630) \\
    2 & 0.611 (0.579--0.644) & 0.641 (0.609--0.671) & 0.630 (0.599--0.659) & 0.643 (0.612--0.673) & \textbf{0.666} (0.636--0.694) & 0.640 (0.611--0.668) & \underline{0.646} (0.616--0.673) \\
    3 & 0.654 (0.631--0.677) & 0.652 (0.630--0.673) & 0.650 (0.629--0.673) & 0.665 (0.643--0.689) & 0.658 (0.637--0.680) & \textbf{0.667} (0.645--0.689) & \underline{0.666} (0.645--0.689) \\
    4 & 0.619 (0.578--0.658) & \underline{0.655} (0.617--0.693) & 0.641 (0.602--0.679) & 0.653 (0.615--0.692) & \textbf{0.658} (0.620--0.695) & 0.645 (0.608--0.683) & 0.643 (0.604--0.679) \\
    5 & 0.555 (0.484--0.626) & 0.546 (0.474--0.620) & 0.541 (0.464--0.614) & 0.546 (0.471--0.618) & \textbf{0.579} (0.509--0.648) & 0.569 (0.498--0.644) & \underline{0.574} (0.502--0.646) \\
    6 & 0.640 (0.604--0.673) & 0.633 (0.600--0.663) & 0.627 (0.593--0.659) & \underline{0.641} (0.610--0.674) & \textbf{0.652} (0.621--0.684) & 0.611 (0.578--0.643) & 0.606 (0.572--0.639) \\
    \multicolumn{8}{c}{\ttwo{}} \\
    Avg. & \underline{0.744}$\pm$0.025 & 0.718$\pm$0.03 & 0.726$\pm$0.042 & 0.742$\pm$0.042 & \textbf{0.746}$\pm$0.036 & 0.737$\pm$0.045 & \underline{0.744}$\pm$0.023 \\
    1 & 0.763 (0.710--0.813) & 0.739 (0.691--0.788) & 0.757 (0.709--0.805) & \underline{0.767} (0.719--0.815) & 0.747 (0.702--0.792) & \textbf{0.773} (0.726--0.820) & 0.752 (0.708--0.798) \\
    2 & 0.746 (0.719--0.775) & 0.740 (0.711--0.767) & 0.754 (0.726--0.782) & 0.765 (0.735--0.792) & \textbf{0.768} (0.739--0.795) & \underline{0.766} (0.737--0.793) & 0.764 (0.735--0.792) \\
    3 & 0.757 (0.736--0.779) & 0.733 (0.710--0.754) & 0.770 (0.749--0.791) & \underline{0.777} (0.755--0.798) & \textbf{0.796} (0.776--0.816) & 0.774 (0.752--0.796) & 0.759 (0.736--0.781) \\
    4 & 0.697 (0.657--0.736) & 0.699 (0.660--0.737) & 0.715 (0.675--0.752) & 0.730 (0.691--0.768) & \underline{0.751} (0.713--0.785) & 0.723 (0.684--0.761) & \textbf{0.756} (0.718--0.793) \\
    5 & \textbf{0.762} (0.692--0.833) & 0.666 (0.593--0.738) & 0.663 (0.586--0.733) & 0.663 (0.587--0.736) & 0.695 (0.621--0.763) & 0.659 (0.584--0.731) & \underline{0.706} (0.629--0.774) \\
    6 & \underline{0.740} (0.708--0.772) & 0.733 (0.700--0.764) & 0.694 (0.659--0.726) & \textbf{0.749} (0.719--0.779) & 0.719 (0.684--0.750) & 0.728 (0.693--0.760) & 0.723 (0.689--0.753) \\ \bottomrule
    \end{tabular}
\begin{tabular}{@{}llllllll@{}}
    \toprule
    H & XGBoost & BERT & XLNet & MBERT & Llama & Mamba & Mamba2 \\ \midrule
    \multicolumn{8}{c}{\tone{}} \\
    Avg. & 0.251$\pm$0.021 & \underline{0.230}$\pm$0.008 & \underline{0.230}$\pm$0.006 & 0.232$\pm$0.007 & \textbf{0.229}$\pm$0.007 & 0.233$\pm$0.01 & 0.232$\pm$0.006 \\
    1 & 0.256 (0.234--0.279) & 0.239 (0.225--0.254) & \textbf{0.232} (0.221--0.243) & 0.238 (0.228--0.249) & 0.236 (0.223--0.249) & \underline{0.235} (0.224--0.246) & 0.237 (0.224--0.251) \\
    2 & 0.245 (0.233--0.256) & 0.228 (0.220--0.235) & 0.229 (0.223--0.235) & 0.231 (0.227--0.235) & \textbf{0.224} (0.213--0.233) & 0.228 (0.221--0.235) & \underline{0.227} (0.220--0.233) \\
    3 & 0.225 (0.217--0.233) & \underline{0.221} (0.215--0.228) & \underline{0.221} (0.215--0.227) & 0.222 (0.214--0.230) & \underline{0.221} (0.215--0.227) & \textbf{0.220} (0.212--0.227) & 0.222 (0.214--0.230) \\
    4 & 0.253 (0.237--0.270) & \textbf{0.226} (0.215--0.236) & 0.228 (0.219--0.235) & 0.229 (0.221--0.237) & \textbf{0.226} (0.215--0.236) & 0.229 (0.216--0.239) & 0.230 (0.219--0.242) \\
    5 & 0.288 (0.253--0.323) & 0.240 (0.227--0.254) & 0.241 (0.225--0.256) & 0.242 (0.222--0.262) & \underline{0.238} (0.216--0.261) & 0.247 (0.223--0.272) & \textbf{0.237} (0.225--0.249) \\
    6 & 0.239 (0.226--0.252) & \textbf{0.227} (0.219--0.236) & 0.229 (0.221--0.238) & \textbf{0.227} (0.221--0.233) & 0.229 (0.219--0.239) & 0.242 (0.231--0.254) & 0.237 (0.226--0.247) \\
    \multicolumn{8}{c}{\ttwo{}} \\
    Avg. & 0.169$\pm$0.017 & 0.169$\pm$0.01 & 0.169$\pm$0.016 & \textbf{0.163}$\pm$0.013 & \underline{0.164}$\pm$0.013 & 0.166$\pm$0.015 & \underline{0.164}$\pm$0.012 \\
    1 & 0.151 (0.129--0.176) & 0.156 (0.137--0.175) & 0.152 (0.134--0.170) & \underline{0.151} (0.136--0.166) & 0.156 (0.139--0.173) & \textbf{0.148} (0.129--0.169) & 0.152 (0.133--0.172) \\
    2 & 0.172 (0.158--0.185) & 0.166 (0.157--0.176) & 0.163 (0.152--0.173) & \underline{0.159} (0.148--0.170) & \textbf{0.158} (0.149--0.169) & \underline{0.159} (0.148--0.171) & \underline{0.159} (0.149--0.169) \\
    3 & 0.157 (0.147--0.167) & 0.159 (0.151--0.167) & 0.151 (0.144--0.160) & \underline{0.148} (0.140--0.156) & \textbf{0.147} (0.139--0.156) & 0.151 (0.142--0.162) & 0.152 (0.143--0.162) \\
    4 & 0.198 (0.179--0.219) & 0.179 (0.163--0.194) & 0.175 (0.160--0.189) & 0.175 (0.164--0.187) & \underline{0.169} (0.156--0.182) & 0.175 (0.159--0.191) & \textbf{0.164} (0.149--0.179) \\
    5 & \textbf{0.163} (0.128--0.197) & 0.179 (0.152--0.208) & 0.184 (0.158--0.210) & 0.179 (0.152--0.207) & \underline{0.178} (0.151--0.206) & 0.183 (0.159--0.208) & 0.183 (0.151--0.217) \\
    6 & 0.175 (0.159--0.190) & \underline{0.173} (0.160--0.186) & 0.187 (0.176--0.197) & \textbf{0.167} (0.155--0.180) & 0.180 (0.167--0.194) & 0.178 (0.165--0.192) & \underline{0.173} (0.162--0.186) \\ \bottomrule
    \end{tabular}
\begin{tabular}{llllllll}
\toprule
Model & $C$ & $S$ & Vocabulary & History & H1--H4 & H5 & H6 \\ \midrule
\multicolumn{8}{c}{\tone{}} \\
\multicolumn{8}{l}{\chvvarone{}} \\
BERT & 512 & Medium & \voctwo{} & \histcontext{} & 0.533 (0.508--0.556) & 0.523 (0.485--0.561) & 0.545 (0.527--0.565) \\
XLNet & 512 & Medium & \voctwo{} & \histcontext{} & 0.532 (0.508--0.556) & 0.526 (0.487--0.563) & 0.535 (0.516--0.553) \\
MBERT & 512 & Medium & \voctwo{} & \histcontext{} & 0.524 (0.499--0.546) & \underline{0.537} (0.498--0.578) & 0.544 (0.526--0.563) \\
Llama\textsuperscript{\textdagger} & 512 & Medium & \voctwo{} & \histcontext{} & 0.540 (0.516--0.563) & 0.524 (0.486--0.561) & 0.553 (0.534--0.572) \\
Mamba & 512 & Medium & \voctwo{} & \histcontext{} & 0.537 (0.513--0.560) & 0.524 (0.484--0.563) & 0.543 (0.524--0.563) \\
Mamba2 & 512 & Medium & \voctwo{} & \histcontext{} & 0.539 (0.515--0.563) & 0.522 (0.484--0.561) & 0.546 (0.526--0.564) \\
\multicolumn{8}{l}{\chvvartwo{}} \\
MBERT & 512 & Medium & \vocone{} & \histcontext{} & 0.534 (0.511--0.558) & 0.529 (0.490--0.566) & 0.536 (0.516--0.555) \\
Llama & 512 & Medium & \vocone{} & \histcontext{} & \underline{0.544} (0.519--0.567) & \textbf{0.541} (0.504--0.579) & \underline{0.557} (0.536--0.576) \\
XLNet & 512 & Medium & \vocfour{} & \histcontext{} & 0.521 (0.498--0.545) & 0.520 (0.482--0.558) & 0.538 (0.519--0.557) \\
Mamba2 & 512 & Medium & \vocfour{} & \histcontext{} & 0.534 (0.512--0.557) & 0.523 (0.485--0.559) & 0.552 (0.532--0.571) \\
\multicolumn{8}{l}{\chvvarthree{}} \\
MBERT & 512 & Medium & \voctwo{} & \histtone{} & 0.531 (0.507--0.554) & 0.530 (0.489--0.567) & 0.549 (0.528--0.568) \\
Mamba & 512 & Medium & \voctwo{} & \histtone{} & 0.536 (0.511--0.558) & 0.530 (0.490--0.569) & 0.541 (0.523--0.561) \\
BERT & 512 & Medium & \voctwo{} & \histwinone{} & 0.543 (0.521--0.566) & 0.511 (0.474--0.548) & 0.547 (0.528--0.567) \\
Mamba2 & 512 & Medium & \voctwo{} & \histwinone{} & \textbf{0.552} (0.528--0.575) & 0.531 (0.493--0.569) & \textbf{0.567} (0.547--0.586) \\
\multicolumn{8}{l}{\chvvarfour{}} \\
BERT & 128 & Tiny & \voctwo{} & \histcontext{} & 0.447 (0.427--0.468) & 0.431 (0.397--0.466) & 0.460 (0.443--0.477) \\
Llama & 128 & Tiny & \voctwo{} & \histcontext{} & 0.538 (0.516--0.560) & 0.532 (0.493--0.572) & 0.549 (0.529--0.567) \\
XLNet & 256 & Small & \voctwo{} & \histcontext{} & 0.510 (0.487--0.531) & 0.513 (0.475--0.548) & 0.539 (0.519--0.558) \\
Mamba & 256 & Small & \voctwo{} & \histcontext{} & 0.536 (0.513--0.558) & 0.526 (0.487--0.566) & 0.549 (0.529--0.568) \\
\multicolumn{8}{c}{\ttwo{}} \\
\multicolumn{8}{l}{\chvvarone{}} \\
BERT & 512 & Medium & \voctwo{} & \histcontext{} & 0.503 (0.472--0.534) & 0.528 (0.480--0.577) & 0.516 (0.493--0.540) \\
XLNet & 512 & Medium & \voctwo{} & \histcontext{} & 0.531 (0.502--0.562) & 0.541 (0.494--0.590) & 0.536 (0.513--0.559) \\
MBERT & 512 & Medium & \voctwo{} & \histcontext{} & 0.539 (0.508--0.569) & 0.547 (0.500--0.596) & 0.553 (0.529--0.577) \\
Llama\textsuperscript{\textdagger} & 512 & Medium & \voctwo{} & \histcontext{} & \textbf{0.565} (0.536--0.596) & \underline{0.566} (0.518--0.616) & \textbf{0.566} (0.542--0.589) \\
Mamba & 512 & Medium & \voctwo{} & \histcontext{} & 0.531 (0.501--0.561) & 0.539 (0.494--0.585) & 0.538 (0.515--0.562) \\
Mamba2 & 512 & Medium & \voctwo{} & \histcontext{} & 0.538 (0.508--0.569) & 0.550 (0.502--0.599) & 0.551 (0.527--0.575) \\
\multicolumn{8}{l}{\chvvartwo{}} \\
MBERT & 512 & Medium & \vocone{} & \histcontext{} & 0.544 (0.515--0.575) & 0.549 (0.501--0.598) & 0.537 (0.514--0.562) \\
Llama & 512 & Medium & \vocone{} & \histcontext{} & \underline{0.553} (0.525--0.583) & \textbf{0.568} (0.519--0.613) & \underline{0.561} (0.537--0.584) \\
XLNet & 512 & Medium & \vocfour{} & \histcontext{} & 0.492 (0.461--0.521) & 0.481 (0.432--0.529) & 0.494 (0.471--0.518) \\
Mamba2 & 512 & Medium & \vocfour{} & \histcontext{} & 0.529 (0.499--0.560) & 0.562 (0.515--0.611) & 0.548 (0.524--0.572) \\
\multicolumn{8}{l}{\chvvarthree{}} \\
MBERT & 512 & Medium & \voctwo{} & \histtone{} & 0.552 (0.521--0.583) & 0.565 (0.518--0.613) & 0.559 (0.536--0.583) \\
Mamba & 512 & Medium & \voctwo{} & \histtone{} & 0.524 (0.493--0.555) & 0.560 (0.510--0.608) & 0.545 (0.520--0.569) \\
BERT & 512 & Medium & \voctwo{} & \histwinone{} & 0.524 (0.493--0.554) & 0.530 (0.480--0.578) & 0.537 (0.513--0.560) \\
Mamba2 & 512 & Medium & \voctwo{} & \histwinone{} & 0.531 (0.501--0.562) & 0.551 (0.501--0.599) & 0.546 (0.522--0.570) \\
\multicolumn{8}{l}{\chvvarfour{}} \\
BERT & 128 & Tiny & \voctwo{} & \histcontext{} & 0.380 (0.353--0.408) & 0.382 (0.340--0.426) & 0.398 (0.378--0.419) \\
Llama & 128 & Tiny & \voctwo{} & \histcontext{} & 0.546 (0.517--0.577) & 0.555 (0.506--0.604) & 0.557 (0.534--0.580) \\
XLNet & 256 & Small & \voctwo{} & \histcontext{} & 0.520 (0.490--0.553) & 0.553 (0.504--0.602) & 0.541 (0.517--0.566) \\
Mamba & 256 & Small & \voctwo{} & \histcontext{} & 0.530 (0.500--0.560) & 0.521 (0.474--0.570) & 0.533 (0.509--0.559) \\ \bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
Model & $C$ & $S$ & Vocabulary & History & H1--H4 & H5 & H6 \\ \midrule
\multicolumn{8}{c}{\tone{}} \\
\multicolumn{8}{l}{\chvvarone{}} \\
BERT & 512 & Medium & \voctwo{} & \histcontext{} & 0.658 (0.642--0.673) & 0.653 (0.628--0.679) & 0.661 (0.648--0.673) \\
XLNet & 512 & Medium & \voctwo{} & \histcontext{} & 0.656 (0.641--0.671) & 0.655 (0.629--0.680) & 0.650 (0.637--0.662) \\
MBERT & 512 & Medium & \voctwo{} & \histcontext{} & 0.653 (0.637--0.669) & \underline{0.665} (0.640--0.690) & 0.662 (0.649--0.674) \\
Llama\textsuperscript{\textdagger} & 512 & Medium & \voctwo{} & \histcontext{} & 0.666 (0.651--0.680) & 0.661 (0.635--0.686) & 0.667 (0.654--0.679) \\
Mamba & 512 & Medium & \voctwo{} & \histcontext{} & 0.659 (0.645--0.675) & 0.658 (0.631--0.683) & 0.664 (0.651--0.676) \\
Mamba2 & 512 & Medium & \voctwo{} & \histcontext{} & 0.657 (0.641--0.672) & 0.654 (0.629--0.680) & 0.663 (0.651--0.675) \\
\multicolumn{8}{l}{\chvvartwo{}} \\
MBERT & 512 & Medium & \vocone{} & \histcontext{} & 0.652 (0.636--0.668) & 0.658 (0.633--0.683) & 0.655 (0.643--0.668) \\
Llama & 512 & Medium & \vocone{} & \histcontext{} & \textbf{0.669} (0.654--0.684) & \textbf{0.673} (0.648--0.697) & \textbf{0.672} (0.660--0.684) \\
XLNet & 512 & Medium & \vocfour{} & \histcontext{} & 0.647 (0.632--0.662) & 0.653 (0.626--0.678) & 0.649 (0.636--0.661) \\
Mamba2 & 512 & Medium & \vocfour{} & \histcontext{} & 0.653 (0.640--0.668) & 0.652 (0.628--0.676) & 0.659 (0.647--0.672) \\
\multicolumn{8}{l}{\chvvarthree{}} \\
MBERT & 512 & Medium & \voctwo{} & \histtone{} & 0.656 (0.640--0.671) & 0.659 (0.633--0.684) & 0.665 (0.652--0.677) \\
Mamba & 512 & Medium & \voctwo{} & \histtone{} & 0.658 (0.644--0.674) & 0.656 (0.630--0.682) & 0.660 (0.648--0.672) \\
BERT & 512 & Medium & \voctwo{} & \histwinone{} & 0.662 (0.648--0.678) & 0.654 (0.628--0.679) & 0.655 (0.643--0.667) \\
Mamba2 & 512 & Medium & \voctwo{} & \histwinone{} & \textbf{0.669} (0.653--0.685) & 0.657 (0.632--0.682) & \underline{0.671} (0.659--0.683) \\
\multicolumn{8}{l}{\chvvarfour{}} \\
BERT & 128 & Tiny & \voctwo{} & \histcontext{} & 0.571 (0.555--0.587) & 0.556 (0.529--0.581) & 0.580 (0.567--0.594) \\
Llama & 128 & Tiny & \voctwo{} & \histcontext{} & 0.655 (0.640--0.670) & 0.655 (0.630--0.681) & 0.661 (0.649--0.674) \\
XLNet & 256 & Small & \voctwo{} & \histcontext{} & 0.641 (0.624--0.656) & 0.646 (0.619--0.672) & 0.654 (0.641--0.667) \\
Mamba & 256 & Small & \voctwo{} & \histcontext{} & 0.657 (0.642--0.671) & 0.658 (0.632--0.684) & 0.667 (0.654--0.679) \\
\multicolumn{8}{c}{\ttwo{}} \\
\multicolumn{8}{l}{\chvvarone{}} \\
BERT & 512 & Medium & \voctwo{} & \histcontext{} & 0.773 (0.758--0.787) & 0.788 (0.764--0.810) & 0.757 (0.744--0.769) \\
XLNet & 512 & Medium & \voctwo{} & \histcontext{} & 0.784 (0.770--0.798) & 0.791 (0.770--0.814) & 0.770 (0.758--0.781) \\
MBERT & 512 & Medium & \voctwo{} & \histcontext{} & 0.790 (0.775--0.804) & 0.794 (0.771--0.816) & 0.779 (0.767--0.789) \\
Llama\textsuperscript{\textdagger} & 512 & Medium & \voctwo{} & \histcontext{} & \textbf{0.800} (0.786--0.813) & \textbf{0.804} (0.781--0.825) & \textbf{0.785} (0.774--0.796) \\
Mamba & 512 & Medium & \voctwo{} & \histcontext{} & 0.780 (0.765--0.793) & 0.790 (0.767--0.812) & 0.770 (0.758--0.781) \\
Mamba2 & 512 & Medium & \voctwo{} & \histcontext{} & 0.791 (0.777--0.805) & 0.792 (0.769--0.814) & 0.777 (0.766--0.788) \\
\multicolumn{8}{l}{\chvvartwo{}} \\
MBERT & 512 & Medium & \vocone{} & \histcontext{} & 0.791 (0.777--0.804) & 0.790 (0.766--0.812) & 0.771 (0.758--0.781) \\
Llama & 512 & Medium & \vocone{} & \histcontext{} & \underline{0.795} (0.781--0.808) & \textbf{0.804} (0.780--0.825) & \underline{0.783} (0.771--0.794) \\
XLNet & 512 & Medium & \vocfour{} & \histcontext{} & 0.762 (0.748--0.776) & 0.759 (0.735--0.782) & 0.751 (0.740--0.763) \\
Mamba2 & 512 & Medium & \vocfour{} & \histcontext{} & 0.782 (0.767--0.796) & 0.795 (0.772--0.818) & 0.774 (0.762--0.785) \\
\multicolumn{8}{l}{\chvvarthree{}} \\
MBERT & 512 & Medium & \voctwo{} & \histtone{} & 0.791 (0.777--0.804) & 0.799 (0.776--0.821) & 0.778 (0.765--0.789) \\
Mamba & 512 & Medium & \voctwo{} & \histtone{} & 0.782 (0.767--0.796) & 0.788 (0.764--0.812) & 0.772 (0.760--0.783) \\
BERT & 512 & Medium & \voctwo{} & \histwinone{} & 0.777 (0.763--0.792) & 0.791 (0.768--0.814) & 0.770 (0.758--0.781) \\
Mamba2 & 512 & Medium & \voctwo{} & \histwinone{} & 0.780 (0.765--0.794) & 0.786 (0.763--0.807) & 0.772 (0.761--0.783) \\
\multicolumn{8}{l}{\chvvarfour{}} \\
BERT & 128 & Tiny & \voctwo{} & \histcontext{} & 0.666 (0.650--0.683) & 0.660 (0.631--0.688) & 0.669 (0.656--0.683) \\
Llama & 128 & Tiny & \voctwo{} & \histcontext{} & 0.786 (0.772--0.800) & 0.796 (0.773--0.818) & 0.774 (0.763--0.785) \\
XLNet & 256 & Small & \voctwo{} & \histcontext{} & 0.779 (0.764--0.793) & 0.792 (0.769--0.815) & 0.767 (0.755--0.778) \\
Mamba & 256 & Small & \voctwo{} & \histcontext{} & 0.785 (0.771--0.798) & 0.782 (0.759--0.804) & 0.769 (0.758--0.780) \\ \bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
Model & $C$ & $S$ & Vocabulary & History & H1--H4 & H5 & H6 \\ \midrule
\multicolumn{8}{c}{\tone{}} \\
\multicolumn{8}{l}{\chvvarone{}} \\
BERT & 512 & Medium & \voctwo{} & \histcontext{} & 0.222 (0.218--0.225) & 0.223 (0.216--0.229) & 0.222 (0.219--0.225) \\
XLNet & 512 & Medium & \voctwo{} & \histcontext{} & 0.224 (0.219--0.229) & 0.223 (0.216--0.231) & 0.227 (0.223--0.230) \\
MBERT & 512 & Medium & \voctwo{} & \histcontext{} & 0.226 (0.221--0.231) & 0.222 (0.214--0.230) & 0.224 (0.220--0.228) \\
Llama\textsuperscript{\textdagger} & 512 & Medium & \voctwo{} & \histcontext{} & 0.224 (0.219--0.229) & 0.224 (0.216--0.232) & 0.224 (0.220--0.228) \\
Mamba & 512 & Medium & \voctwo{} & \histcontext{} & 0.222 (0.217--0.227) & 0.223 (0.215--0.231) & 0.222 (0.219--0.226) \\
Mamba2 & 512 & Medium & \voctwo{} & \histcontext{} & 0.223 (0.218--0.228) & 0.223 (0.215--0.231) & 0.222 (0.218--0.225) \\
\multicolumn{8}{l}{\chvvartwo{}} \\
MBERT & 512 & Medium & \vocone{} & \histcontext{} & 0.223 (0.219--0.227) & \underline{0.221} (0.215--0.228) & 0.223 (0.220--0.227) \\
Llama & 512 & Medium & \vocone{} & \histcontext{} & \textbf{0.220} (0.215--0.224) & \textbf{0.218} (0.211--0.225) & \textbf{0.220} (0.217--0.224) \\
XLNet & 512 & Medium & \vocfour{} & \histcontext{} & 0.225 (0.221--0.230) & 0.223 (0.216--0.230) & 0.225 (0.221--0.229) \\
Mamba2 & 512 & Medium & \vocfour{} & \histcontext{} & 0.223 (0.219--0.227) & 0.223 (0.216--0.230) & 0.223 (0.219--0.226) \\
\multicolumn{8}{l}{\chvvarthree{}} \\
MBERT & 512 & Medium & \voctwo{} & \histtone{} & 0.223 (0.219--0.228) & 0.222 (0.215--0.230) & 0.222 (0.219--0.226) \\
Mamba & 512 & Medium & \voctwo{} & \histtone{} & 0.222 (0.218--0.227) & 0.222 (0.214--0.230) & 0.223 (0.219--0.227) \\
BERT & 512 & Medium & \voctwo{} & \histwinone{} & 0.222 (0.217--0.227) & 0.224 (0.216--0.233) & 0.224 (0.220--0.228) \\
Mamba2 & 512 & Medium & \voctwo{} & \histwinone{} & \textbf{0.220} (0.215--0.225) & 0.223 (0.215--0.231) & \textbf{0.220} (0.216--0.223) \\
\multicolumn{8}{l}{\chvvarfour{}} \\
BERT & 128 & Tiny & \voctwo{} & \histcontext{} & 0.237 (0.234--0.240) & 0.236 (0.231--0.241) & 0.237 (0.234--0.240) \\
Llama & 128 & Tiny & \voctwo{} & \histcontext{} & 0.222 (0.218--0.226) & 0.222 (0.215--0.229) & 0.222 (0.219--0.225) \\
XLNet & 256 & Small & \voctwo{} & \histcontext{} & 0.227 (0.222--0.231) & 0.225 (0.217--0.233) & 0.224 (0.221--0.228) \\
Mamba & 256 & Small & \voctwo{} & \histcontext{} & 0.223 (0.219--0.228) & 0.223 (0.215--0.230) & 0.222 (0.219--0.226) \\
\multicolumn{8}{c}{\ttwo{}} \\
\multicolumn{8}{l}{\chvvarone{}} \\
BERT & 512 & Medium & \voctwo{} & \histcontext{} & 0.156 (0.150--0.162) & 0.157 (0.146--0.169) & 0.168 (0.162--0.173) \\
XLNet & 512 & Medium & \voctwo{} & \histcontext{} & 0.150 (0.145--0.156) & 0.151 (0.142--0.161) & 0.160 (0.156--0.165) \\
MBERT & 512 & Medium & \voctwo{} & \histcontext{} & 0.149 (0.143--0.155) & 0.152 (0.141--0.162) & \underline{0.158} (0.153--0.164) \\
Llama\textsuperscript{\textdagger} & 512 & Medium & \voctwo{} & \histcontext{} & \textbf{0.144} (0.139--0.149) & \textbf{0.148} (0.138--0.157) & \textbf{0.155} (0.150--0.160) \\
Mamba & 512 & Medium & \voctwo{} & \histcontext{} & 0.152 (0.146--0.158) & 0.154 (0.143--0.164) & 0.162 (0.157--0.167) \\
Mamba2 & 512 & Medium & \voctwo{} & \histcontext{} & 0.151 (0.145--0.157) & 0.153 (0.142--0.163) & 0.160 (0.155--0.165) \\
\multicolumn{8}{l}{\chvvartwo{}} \\
MBERT & 512 & Medium & \vocone{} & \histcontext{} & \underline{0.147} (0.142--0.153) & 0.152 (0.142--0.163) & 0.160 (0.155--0.165) \\
Llama & 512 & Medium & \vocone{} & \histcontext{} & \underline{0.147} (0.141--0.153) & 0.151 (0.140--0.162) & \underline{0.158} (0.153--0.164) \\
XLNet & 512 & Medium & \vocfour{} & \histcontext{} & 0.156 (0.150--0.161) & 0.161 (0.151--0.171) & 0.166 (0.161--0.170) \\
Mamba2 & 512 & Medium & \vocfour{} & \histcontext{} & 0.151 (0.146--0.157) & \underline{0.149} (0.140--0.158) & 0.159 (0.154--0.163) \\
\multicolumn{8}{l}{\chvvarthree{}} \\
MBERT & 512 & Medium & \voctwo{} & \histtone{} & 0.148 (0.142--0.154) & \underline{0.149} (0.139--0.160) & \underline{0.158} (0.153--0.163) \\
Mamba & 512 & Medium & \voctwo{} & \histtone{} & 0.150 (0.145--0.156) & 0.152 (0.142--0.161) & 0.159 (0.155--0.164) \\
BERT & 512 & Medium & \voctwo{} & \histwinone{} & 0.152 (0.146--0.158) & 0.152 (0.142--0.162) & 0.160 (0.155--0.165) \\
Mamba2 & 512 & Medium & \voctwo{} & \histwinone{} & 0.153 (0.147--0.159) & 0.153 (0.143--0.164) & 0.160 (0.155--0.165) \\
\multicolumn{8}{l}{\chvvarfour{}} \\
BERT & 128 & Tiny & \voctwo{} & \histcontext{} & 0.173 (0.167--0.179) & 0.179 (0.167--0.190) & 0.184 (0.179--0.189) \\
Llama & 128 & Tiny & \voctwo{} & \histcontext{} & 0.149 (0.143--0.155) & 0.152 (0.141--0.163) & 0.160 (0.155--0.165) \\
XLNet & 256 & Small & \voctwo{} & \histcontext{} & 0.153 (0.147--0.159) & 0.151 (0.141--0.161) & 0.162 (0.156--0.166) \\
Mamba & 256 & Small & \voctwo{} & \histcontext{} & 0.154 (0.148--0.160) & 0.160 (0.149--0.171) & 0.165 (0.160--0.170) \\ \bottomrule
\end{tabular}
